AMLB: an AutoML Benchmark

Comparing different AutoML frameworks is notoriously challenging and often done incorrectly. We introduce an open and extensible benchmark that follows best practices and avoids common mistakes when comparing AutoML frameworks. We conduct a thorough comparison of 9 well-known AutoML frameworks across 71 classification and 33 regression tasks. The differences between the AutoML frameworks are explored with a multi-faceted analysis, evaluating model accuracy, its trade-offs with inference time, and framework failures. We also use Bradley-Terry trees to discover subsets of tasks where the relative AutoML framework rankings differ. The benchmark comes with an open-source tool that integrates with many AutoML frameworks and automates the empirical evaluation process end-to-end: from framework installation and resource allocation to in-depth evaluation. The benchmark uses public data sets, can be easily extended with other AutoML frameworks and tasks, and has a website with up-to-date results.

==> (inline-0) <==
\begin{tabular}{rlrrrrrrrr}
\toprule
 & framework& AutoGluon(B)\ \ & AutoGluon(HQ)\ \ & AutoGluon(HQIL)\ \ & autosklearn\ \ & autosklearn2\ \ & flaml\ \ & GAMA(B)\ \ & H2OAutoML\ \ \\
 task id & task name & & & & & & & & \\
\midrule
146818 & Australi... & 0.941(0.018)$^{\hspace{0.4em}}$ & 0.942(0.017)$^{\hspace{0.4em}}$ & 0.942(0.017)$^{\hspace{0.4em}}$ & 0.931(0.022)$^{\hspace{0.4em}}$ & 0.936(0.019)$^{\hspace{0.4em}}$ & 0.938(0.023)$^{\hspace{0.4em}}$ & 0.941(0.022)$^{1}$ & 0.935(0.025)$^{\hspace{0.4em}}$ \\
146820 & wilt & 0.995(0.008)$^{\hspace{0.4em}}$ & 0.994(0.010)$^{\hspace{0.4em}}$ & 0.994(0.010)$^{\hspace{0.4em}}$ & 0.994(0.009)$^{\hspace{0.4em}}$ & 0.995(0.007)$^{\hspace{0.4em}}$ & 0.991(0.011)$^{\hspace{0.4em}}$ & 0.996(0.004)$^{\hspace{0.4em}}$ & 0.992(0.010)$^{\hspace{0.4em}}$ \\
167120 & numerai2... & 0.531(0.004)$^{\hspace{0.4em}}$ & 0.528(0.004)$^{\hspace{0.4em}}$ & 0.529(0.004)$^{\hspace{0.4em}}$ & 0.530(0.004)$^{\hspace{0.4em}}$ & 0.531(0.004)$^{\hspace{0.4em}}$ & 0.528(0.004)$^{\hspace{0.4em}}$ & 0.530(0.006)$^{\hspace{0.4em}}$ & 0.531(0.004)$^{\hspace{0.4em}}$ \\
168350 & phoneme & 0.968(0.009)$^{\hspace{0.4em}}$ & 0.968(0.009)$^{\hspace{0.4em}}$ & 0.968(0.009)$^{\hspace{0.4em}}$ & 0.963(0.009)$^{\hspace{0.4em}}$ & 0.970(0.009)$^{\hspace{0.4em}}$ & 0.972(0.008)$^{\hspace{0.4em}}$ & 0.971(0.010)$^{2}$ & 0.968(0.009)$^{\hspace{0.4em}}$ \\
168757 & credit-g & 0.796(0.041)$^{\hspace{0.4em}}$ & 0.788(0.044)$^{\hspace{0.4em}}$ & 0.763(0.053)$^{\hspace{0.4em}}$ & 0.778(0.030)$^{\hspace{0.4em}}$ & 0.796(0.041)$^{\hspace{0.4em}}$ & 0.788(0.039)$^{\hspace{0.4em}}$ & 0.794(0.033)$^{\hspace{0.4em}}$ & 0.779(0.048)$^{\hspace{0.4em}}$ \\
168868 & APSFailu... & 0.993(0.002)$^{\hspace{0.4em}}$ & 0.993(0.002)$^{\hspace{0.4em}}$ & 0.993(0.002)$^{\hspace{0.4em}}$ & 0.993(0.002)$^{\hspace{0.4em}}$ & 0.992(0.001)$^{\hspace{0.4em}}$ & 0.992(0.002)$^{\hspace{0.4em}}$ & 0.990(0.003)$^{\hspace{0.4em}}$ & 0.993(0.002)$^{\hspace{0.4em}}$ \\
168911 & jasmine & 0.886(0.018)$^{\hspace{0.4em}}$ & 0.885(0.019)$^{\hspace{0.4em}}$ & 0.885(0.019)$^{\hspace{0.4em}}$ & 0.885(0.016)$^{\hspace{0.4em}}$ & 0.888(0.017)$^{\hspace{0.4em}}$ & 0.887(0.016)$^{\hspace{0.4em}}$ & 0.891(0.013)$^{\hspace{0.4em}}$ & 0.887(0.018)$^{\hspace{0.4em}}$ \\
189354 & airlines & 0.732(0.002)$^{\hspace{0.4em}}$ & 0.732(0.002)$^{\hspace{0.4em}}$ & 0.732(0.002)$^{\hspace{0.4em}}$ & 0.726(0.003)$^{\hspace{0.4em}}$ & 0.727(0.002)$^{\hspace{0.4em}}$ & 0.731(0.002)$^{\hspace{0.4em}}$ & 0.717(0.007)$^{\hspace{0.4em}}$ & 0.731(0.002)$^{\hspace{0.4em}}$ \\
189356 & albert & 0.782(0.002)$^{\hspace{0.4em}}$ & 0.782(0.002)$^{\hspace{0.4em}}$ & 0.782(0.003)$^{\hspace{0.4em}}$ & 0.756(0.003)$^{\hspace{0.4em}}$ & 0.737(0.003)$^{\hspace{0.4em}}$ & 0.770(0.002)$^{\hspace{0.4em}}$ & 0.726(0.006)$^{\hspace{0.4em}}$ & 0.761(0.003)$^{\hspace{0.4em}}$ \\
189922 & gina & 0.991(0.005)$^{\hspace{0.4em}}$ & 0.992(0.005)$^{\hspace{0.4em}}$ & 0.992(0.005)$^{\hspace{0.4em}}$ & 0.990(0.005)$^{\hspace{0.4em}}$ & 0.988(0.007)$^{\hspace{0.4em}}$ & 0.992(0.005)$^{\hspace{0.4em}}$ & 0.991(0.006)$^{\hspace{0.4em}}$ & 0.991(0.005)$^{\hspace{0.4em}}$ \\
190137 & ozone-le... & 0.933(0.016)$^{\hspace{0.4em}}$ & 0.931(0.016)$^{\hspace{0.4em}}$ & 0.931(0.016)$^{\hspace{0.4em}}$ & 0.926(0.019)$^{\hspace{0.4em}}$ & 0.927(0.026)$^{\hspace{0.4em}}$ & 0.922(0.019)$^{\hspace{0.4em}}$ & 0.925(0.030)$^{\hspace{0.4em}}$ & 0.930(0.020)$^{\hspace{0.4em}}$ \\
190392 & madeline & 0.945(0.008)$^{\hspace{0.4em}}$ & 0.944(0.008)$^{\hspace{0.4em}}$ & 0.944(0.008)$^{\hspace{0.4em}}$ & 0.965(0.007)$^{\hspace{0.4em}}$ & 0.945(0.008)$^{\hspace{0.4em}}$ & 0.954(0.007)$^{\hspace{0.4em}}$ & 0.957(0.009)$^{\hspace{0.4em}}$ & 0.943(0.010)$^{\hspace{0.4em}}$ \\
190410 & philippi... & 0.878(0.013)$^{\hspace{0.4em}}$ & 0.877(0.011)$^{\hspace{0.4em}}$ & 0.877(0.011)$^{\hspace{0.4em}}$ & 0.915(0.011)$^{\hspace{0.4em}}$ & 0.877(0.014)$^{\hspace{0.4em}}$ & 0.891(0.014)$^{\hspace{0.4em}}$ & 0.892(0.016)$^{\hspace{0.4em}}$ & 0.882(0.011)$^{\hspace{0.4em}}$ \\
190411 & ada & 0.921(0.018)$^{\hspace{0.4em}}$ & 0.920(0.018)$^{\hspace{0.4em}}$ & 0.920(0.018)$^{\hspace{0.4em}}$ & 0.918(0.018)$^{\hspace{0.4em}}$ & 0.919(0.018)$^{\hspace{0.4em}}$ & 0.924(0.018)$^{\hspace{0.4em}}$ & 0.920(0.019)$^{\hspace{0.4em}}$ & 0.921(0.019)$^{\hspace{0.4em}}$ \\
190412 & arcene & 0.873(0.155)$^{\hspace{0.4em}}$ & 0.873(0.173)$^{\hspace{0.4em}}$ & 0.852(0.169)$^{\hspace{0.4em}}$ & 0.866(0.141)$^{\hspace{0.4em}}$ & 0.845(0.196)$^{\hspace{0.4em}}$ & 0.868(0.154)$^{\hspace{0.4em}}$ & 0.878(0.154)$^{1}$ & 0.839(0.228)$^{\hspace{0.4em}}$ \\
359955 & blood-tr... & 0.758(0.046)$^{\hspace{0.4em}}$ & 0.759(0.043)$^{\hspace{0.4em}}$ & 0.759(0.043)$^{\hspace{0.4em}}$ & 0.747(0.050)$^{\hspace{0.4em}}$ & 0.756(0.049)$^{\hspace{0.4em}}$ & 0.730(0.042)$^{\hspace{0.4em}}$ & 0.753(0.036)$^{\hspace{0.4em}}$ & 0.764(0.041)$^{\hspace{0.4em}}$ \\
359956 & qsar-bio... & 0.942(0.032)$^{\hspace{0.4em}}$ & 0.941(0.035)$^{\hspace{0.4em}}$ & 0.939(0.034)$^{\hspace{0.4em}}$ & 0.931(0.034)$^{\hspace{0.4em}}$ & 0.936(0.027)$^{\hspace{0.4em}}$ & 0.930(0.031)$^{\hspace{0.4em}}$ & 0.936(0.032)$^{\hspace{0.4em}}$ & 0.939(0.034)$^{\hspace{0.4em}}$ \\
359958 & pc4 & 0.952(0.021)$^{\hspace{0.4em}}$ & 0.949(0.022)$^{\hspace{0.4em}}$ & 0.950(0.023)$^{\hspace{0.4em}}$ & 0.942(0.019)$^{\hspace{0.4em}}$ & 0.949(0.018)$^{\hspace{0.4em}}$ & 0.950(0.019)$^{\hspace{0.4em}}$ & 0.950(0.022)$^{\hspace{0.4em}}$ & 0.948(0.022)$^{\hspace{0.4em}}$ \\
359962 & kc1 & 0.840(0.034)$^{\hspace{0.4em}}$ & 0.840(0.035)$^{\hspace{0.4em}}$ & 0.840(0.035)$^{\hspace{0.4em}}$ & 0.843(0.033)$^{\hspace{0.4em}}$ & 0.838(0.037)$^{\hspace{0.4em}}$ & 0.841(0.040)$^{\hspace{0.4em}}$ & 0.852(0.030)$^{\hspace{0.4em}}$ & 0.829(0.030)$^{\hspace{0.4em}}$ \\
359965 & kr-vs-kp & 1.000(0.000)$^{\hspace{0.4em}}$ & 1.000(0.001)$^{\hspace{0.4em}}$ & 1.000(0.001)$^{\hspace{0.4em}}$ & 1.000(0.000)$^{\hspace{0.4em}}$ & 1.000(0.000)$^{\hspace{0.4em}}$ & 0.961(0.123)$^{\hspace{0.4em}}$ & 1.000(0.000)$^{\hspace{0.4em}}$ & 1.000(0.001)$^{\hspace{0.4em}}$ \\
359966 & Internet... & 0.985(0.011)$^{\hspace{0.4em}}$ & 0.986(0.012)$^{\hspace{0.4em}}$ & 0.978(0.016)$^{\hspace{0.4em}}$ & 0.984(0.012)$^{\hspace{0.4em}}$ & 0.984(0.013)$^{\hspace{0.4em}}$ & 0.987(0.011)$^{\hspace{0.4em}}$ & 0.983(0.012)$^{\hspace{0.4em}}$ & 0.986(0.010)$^{\hspace{0.4em}}$ \\
359967 & Biorespo... & 0.886(0.017)$^{\hspace{0.4em}}$ & 0.884(0.016)$^{\hspace{0.4em}}$ & 0.878(0.016)$^{\hspace{0.4em}}$ & 0.873(0.017)$^{\hspace{0.4em}}$ & 0.870(0.018)$^{\hspace{0.4em}}$ & 0.884(0.016)$^{\hspace{0.4em}}$ & 0.884(0.017)$^{\hspace{0.4em}}$ & 0.887(0.016)$^{\hspace{0.4em}}$ \\
359968 & churn & 0.922(0.021)$^{\hspace{0.4em}}$ & 0.924(0.022)$^{\hspace{0.4em}}$ & 0.923(0.023)$^{\hspace{0.4em}}$ & 0.922(0.021)$^{\hspace{0.4em}}$ & 0.920(0.024)$^{\hspace{0.4em}}$ & 0.922(0.023)$^{\hspace{0.4em}}$ & 0.920(0.023)$^{\hspace{0.4em}}$ & 0.925(0.022)$^{\hspace{0.4em}}$ \\
359971 & Phishing... & 0.998(0.001)$^{\hspace{0.4em}}$ & 0.998(0.001)$^{\hspace{0.4em}}$ & 0.997(0.002)$^{\hspace{0.4em}}$ & 0.997(0.001)$^{\hspace{0.4em}}$ & 0.997(0.001)$^{\hspace{0.4em}}$ & 0.998(0.001)$^{\hspace{0.4em}}$ & 0.997(0.001)$^{1}$ & 0.998(0.001)$^{\hspace{0.4em}}$ \\
359972 & sylvine & 0.990(0.003)$^{\hspace{0.4em}}$ & 0.989(0.003)$^{\hspace{0.4em}}$ & 0.989(0.003)$^{\hspace{0.4em}}$ & 0.991(0.003)$^{\hspace{0.4em}}$ & 0.990(0.002)$^{\hspace{0.4em}}$ & 0.991(0.002)$^{\hspace{0.4em}}$ & 0.993(0.002)$^{2}$ & 0.990(0.003)$^{\hspace{0.4em}}$ \\
359973 & christine & 0.826(0.014)$^{\hspace{0.4em}}$ & 0.827(0.013)$^{\hspace{0.4em}}$ & 0.827(0.013)$^{\hspace{0.4em}}$ & 0.828(0.015)$^{\hspace{0.4em}}$ & 0.819(0.011)$^{\hspace{0.4em}}$ & 0.824(0.013)$^{\hspace{0.4em}}$ & 0.828(0.017)$^{\hspace{0.4em}}$ & 0.825(0.013)$^{\hspace{0.4em}}$ \\
359975 & Satellite & 0.996(0.005)$^{\hspace{0.4em}}$ & 0.996(0.007)$^{\hspace{0.4em}}$ & 0.996(0.007)$^{\hspace{0.4em}}$ & 0.994(0.007)$^{\hspace{0.4em}}$ & 0.995(0.007)$^{\hspace{0.4em}}$ & 0.978(0.041)$^{\hspace{0.4em}}$ & 0.996(0.003)$^{\hspace{0.4em}}$ & 0.979(0.033)$^{\hspace{0.4em}}$ \\
359979 & Amazon\_e... & 0.902(0.012)$^{\hspace{0.4em}}$ & 0.901(0.011)$^{\hspace{0.4em}}$ & 0.901(0.011)$^{\hspace{0.4em}}$ & 0.853(0.017)$^{\hspace{0.4em}}$ & 0.876(0.014)$^{\hspace{0.4em}}$ & 0.876(0.014)$^{\hspace{0.4em}}$ & 0.867(0.012)$^{1}$ & 0.877(0.012)$^{\hspace{0.4em}}$ \\
359980 & nomao & 0.997(0.001)$^{\hspace{0.4em}}$ & 0.997(0.001)$^{\hspace{0.4em}}$ & 0.997(0.001)$^{\hspace{0.4em}}$ & 0.996(0.001)$^{\hspace{0.4em}}$ & 0.996(0.001)$^{\hspace{0.4em}}$ & 0.997(0.001)$^{\hspace{0.4em}}$ & 0.995(0.001)$^{\hspace{0.4em}}$ & 0.996(0.001)$^{\hspace{0.4em}}$ \\
359982 & bank-mar... & 0.941(0.006)$^{\hspace{0.4em}}$ & 0.941(0.006)$^{\hspace{0.4em}}$ & 0.940(0.006)$^{\hspace{0.4em}}$ & 0.939(0.006)$^{\hspace{0.4em}}$ & 0.938(0.007)$^{\hspace{0.4em}}$ & 0.937(0.006)$^{\hspace{0.4em}}$ & 0.936(0.006)$^{\hspace{0.4em}}$ & 0.938(0.007)$^{\hspace{0.4em}}$ \\
359983 & adult & 0.932(0.004)$^{\hspace{0.4em}}$ & 0.932(0.004)$^{\hspace{0.4em}}$ & 0.932(0.004)$^{\hspace{0.4em}}$ & 0.930(0.004)$^{\hspace{0.4em}}$ & 0.931(0.004)$^{\hspace{0.4em}}$ & 0.932(0.004)$^{\hspace{0.4em}}$ & 0.929(0.004)$^{\hspace{0.4em}}$ & 0.931(0.004)$^{\hspace{0.4em}}$ \\
359988 & guillermo & 0.914(0.008)$^{\hspace{0.4em}}$ & 0.914(0.008)$^{\hspace{0.4em}}$ & 0.914(0.009)$^{\hspace{0.4em}}$ & 0.914(0.008)$^{\hspace{0.4em}}$ & 0.906(0.009)$^{\hspace{0.4em}}$ & 0.919(nan)$^{9}$ & 0.865(0.031)$^{\hspace{0.4em}}$ & 0.897(0.010)$^{\hspace{0.4em}}$ \\
359989 & riccardo & 1.000(0.000)$^{\hspace{0.4em}}$ & 1.000(0.000)$^{\hspace{0.4em}}$ & 1.000(0.000)$^{\hspace{0.4em}}$ & 1.000(0.000)$^{\hspace{0.4em}}$ & 1.000(0.000)$^{\hspace{0.4em}}$ & 1.000(0.000)$^{3}$ & 0.999(0.000)$^{\hspace{0.4em}}$ & 1.000(0.000)$^{\hspace{0.4em}}$ \\
359990 & MiniBooNE & 0.989(0.001)$^{\hspace{0.4em}}$ & 0.988(0.001)$^{\hspace{0.4em}}$ & 0.988(0.001)$^{\hspace{0.4em}}$ & 0.987(0.001)$^{\hspace{0.4em}}$ & 0.987(0.001)$^{\hspace{0.4em}}$ & 0.987(0.001)$^{\hspace{0.4em}}$ & 0.982(0.002)$^{\hspace{0.4em}}$ & 0.987(0.001)$^{\hspace{0.4em}}$ \\
359991 & kick & 0.791(0.007)$^{\hspace{0.4em}}$ & 0.790(0.007)$^{\hspace{0.4em}}$ & 0.790(0.007)$^{\hspace{0.4em}}$ & 0.785(0.006)$^{\hspace{0.4em}}$ & 0.787(0.007)$^{\hspace{0.4em}}$ & 0.787(0.007)$^{\hspace{0.4em}}$ & 0.791(0.016)$^{\hspace{0.4em}}$ & 0.789(0.007)$^{\hspace{0.4em}}$ \\
359992 & Click\_pr... & 0.710(0.012)$^{\hspace{0.4em}}$ & 0.710(0.012)$^{\hspace{0.4em}}$ & 0.710(0.012)$^{\hspace{0.4em}}$ & 0.697(0.014)$^{\hspace{0.4em}}$ & 0.699(0.014)$^{\hspace{0.4em}}$ & 0.723(0.010)$^{\hspace{0.4em}}$ & 0.655(0.019)$^{\hspace{0.4em}}$ & 0.701(0.013)$^{\hspace{0.4em}}$ \\
359994 & sf-polic... & 0.697(0.001)$^{\hspace{0.4em}}$ & 0.693(0.002)$^{\hspace{0.4em}}$ & 0.677(0.002)$^{\hspace{0.4em}}$ & 0.694(0.005)$^{\hspace{0.4em}}$ & 0.693(0.022)$^{\hspace{0.4em}}$ & 0.709(0.004)$^{\hspace{0.4em}}$ & 0.623(0.011)$^{\hspace{0.4em}}$ & 0.688(0.013)$^{\hspace{0.4em}}$ \\
360113 & porto-se... & 0.643(0.004)$^{\hspace{0.4em}}$ & 0.643(0.005)$^{\hspace{0.4em}}$ & 0.643(0.005)$^{\hspace{0.4em}}$ & 0.639(0.004)$^{\hspace{0.4em}}$ & 0.640(0.005)$^{\hspace{0.4em}}$ & 0.642(0.004)$^{\hspace{0.4em}}$ & 0.624(0.006)$^{\hspace{0.4em}}$ & 0.642(0.004)$^{\hspace{0.4em}}$ \\
360114 & Higgs & 0.838(0.001)$^{\hspace{0.4em}}$ & 0.837(0.001)$^{\hspace{0.4em}}$ & 0.675(0.001)$^{\hspace{0.4em}}$ & 0.838(0.001)$^{\hspace{0.4em}}$ & 0.835(0.001)$^{\hspace{0.4em}}$ & 0.839(0.001)$^{\hspace{0.4em}}$ & 0.784(0.006)$^{1}$ & 0.832(0.001)$^{\hspace{0.4em}}$ \\
360975 & KDDCup09... & 0.908(0.007)$^{\hspace{0.4em}}$ & 0.906(0.007)$^{\hspace{0.4em}}$ & 0.906(0.007)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & -$\hspace{0.4em}$ & -$\hspace{0.4em}$ & 0.558(0.085)$^{8}$ & 0.903(0.005)$^{\hspace{0.4em}}$ \\
3945 & KDDCup09... & 0.849(0.013)$^{\hspace{0.4em}}$ & 0.848(0.013)$^{\hspace{0.4em}}$ & 0.848(0.013)$^{\hspace{0.4em}}$ & 0.838(0.015)$^{\hspace{0.4em}}$ & 0.838(0.014)$^{\hspace{0.4em}}$ & 0.825(0.017)$^{\hspace{0.4em}}$ & 0.818(0.020)$^{\hspace{0.4em}}$ & 0.837(0.014)$^{\hspace{0.4em}}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlrrrrrrr}
\toprule
 & framework& lightautoml\ \ & MLJAR(B)\ \ & MLJAR(P)\ \ & TPOT\ \ & constantpredictor\ \ & RandomForest\ \ & TunedRandomForest\text{*}\ \ \\
 task id & task name & & & & & & & \\
\midrule
146818 & Australi... & 0.946(0.020)$^{\hspace{0.4em}}$ & 0.943(0.020)$^{\hspace{0.4em}}$ & 0.944(0.017)$^{\hspace{0.4em}}$ & 0.939(0.022)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.940(0.021)$^{\hspace{0.4em}}$ & 0.938(0.022)$^{\hspace{0.4em}}$ \\
146820 & wilt & 0.994(0.007)$^{\hspace{0.4em}}$ & 0.999(0.000)$^{8}$ & 0.995(0.009)$^{\hspace{0.4em}}$ & 0.996(0.004)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.989(0.012)$^{\hspace{0.4em}}$ & 0.991(0.010)$^{\hspace{0.4em}}$ \\
167120 & numerai2... & 0.531(0.004)$^{\hspace{0.4em}}$ & 0.530(0.004)$^{\hspace{0.4em}}$ & 0.531(0.005)$^{\hspace{0.4em}}$ & 0.528(0.007)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.519(0.006)$^{\hspace{0.4em}}$ & 0.520(0.006)$^{\hspace{0.4em}}$ \\
168350 & phoneme & 0.966(0.008)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 0.967(0.008)$^{\hspace{0.4em}}$ & 0.969(0.008)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.965(0.009)$^{\hspace{0.4em}}$ & 0.966(0.009)$^{\hspace{0.4em}}$ \\
168757 & credit-g & 0.796(0.037)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 0.785(0.046)$^{\hspace{0.4em}}$ & 0.791(0.052)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.801(0.038)$^{\hspace{0.4em}}$ & 0.799(0.035)$^{\hspace{0.4em}}$ \\
168868 & APSFailu... & 0.993(0.002)$^{\hspace{0.4em}}$ & 0.995(nan)$^{9}$ & 0.992(0.002)$^{\hspace{0.4em}}$ & 0.989(0.004)$^{1}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.991(0.002)$^{\hspace{0.4em}}$ & 0.992(0.003)$^{\hspace{0.4em}}$ \\
168911 & jasmine & 0.880(0.018)$^{\hspace{0.4em}}$ & 0.885(0.016)$^{\hspace{0.4em}}$ & 0.886(0.019)$^{\hspace{0.4em}}$ & 0.886(0.013)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.888(0.016)$^{\hspace{0.4em}}$ & 0.888(0.017)$^{\hspace{0.4em}}$ \\
189354 & airlines & 0.727(0.002)$^{\hspace{0.4em}}$ & 0.731(0.002)$^{\hspace{0.4em}}$ & 0.730(0.002)$^{\hspace{0.4em}}$ & 0.722(0.002)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.661(0.002)$^{\hspace{0.4em}}$ & 0.661(0.002)$^{\hspace{0.4em}}$ \\
189356 & albert & 0.780(0.003)$^{\hspace{0.4em}}$ & 0.783(0.003)$^{\hspace{0.4em}}$ & 0.765(0.003)$^{\hspace{0.4em}}$ & 0.718(0.014)$^{1}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.738(0.003)$^{\hspace{0.4em}}$ & 0.738(0.002)$^{\hspace{0.4em}}$ \\
189922 & gina & 0.990(0.006)$^{\hspace{0.4em}}$ & 0.991(0.005)$^{\hspace{0.4em}}$ & 0.990(0.005)$^{\hspace{0.4em}}$ & 0.988(0.007)$^{1}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.984(0.008)$^{\hspace{0.4em}}$ & 0.984(0.008)$^{\hspace{0.4em}}$ \\
190137 & ozone-le... & 0.930(0.018)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 0.929(0.019)$^{\hspace{0.4em}}$ & 0.928(0.026)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.920(0.036)$^{\hspace{0.4em}}$ & 0.921(0.033)$^{\hspace{0.4em}}$ \\
190392 & madeline & 0.935(0.010)$^{\hspace{0.4em}}$ & 0.956(0.011)$^{\hspace{0.4em}}$ & 0.950(0.012)$^{\hspace{0.4em}}$ & 0.948(0.009)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.887(0.017)$^{\hspace{0.4em}}$ & 0.932(0.013)$^{\hspace{0.4em}}$ \\
190410 & philippi... & 0.866(0.014)$^{\hspace{0.4em}}$ & 0.882(0.013)$^{\hspace{0.4em}}$ & 0.872(0.012)$^{\hspace{0.4em}}$ & 0.879(0.012)$^{1}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.849(0.016)$^{\hspace{0.4em}}$ & 0.858(0.015)$^{\hspace{0.4em}}$ \\
190411 & ada & 0.921(0.018)$^{\hspace{0.4em}}$ & 0.921(0.018)$^{\hspace{0.4em}}$ & 0.921(0.018)$^{\hspace{0.4em}}$ & 0.917(0.019)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.903(0.014)$^{\hspace{0.4em}}$ & 0.902(0.016)$^{\hspace{0.4em}}$ \\
190412 & arcene & 0.848(0.176)$^{\hspace{0.4em}}$ & 0.870(0.183)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 0.831(0.151)$^{6}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.857(0.175)$^{\hspace{0.4em}}$ & 0.828(0.183)$^{\hspace{0.4em}}$ \\
359955 & blood-tr... & 0.753(0.058)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 0.753(0.053)$^{\hspace{0.4em}}$ & 0.724(0.102)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.686(0.064)$^{\hspace{0.4em}}$ & 0.686(0.065)$^{\hspace{0.4em}}$ \\
359956 & qsar-bio... & 0.934(0.034)$^{\hspace{0.4em}}$ & 0.932(nan)$^{9}$ & 0.937(0.031)$^{\hspace{0.4em}}$ & 0.926(0.045)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.932(0.033)$^{\hspace{0.4em}}$ & 0.935(0.029)$^{\hspace{0.4em}}$ \\
359958 & pc4 & 0.950(0.015)$^{\hspace{0.4em}}$ & 0.951(0.016)$^{\hspace{0.4em}}$ & 0.953(0.016)$^{\hspace{0.4em}}$ & 0.944(0.021)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.947(0.019)$^{\hspace{0.4em}}$ & 0.949(0.019)$^{\hspace{0.4em}}$ \\
359962 & kc1 & 0.831(0.032)$^{\hspace{0.4em}}$ & 0.828(0.030)$^{\hspace{0.4em}}$ & 0.824(0.032)$^{\hspace{0.4em}}$ & 0.844(0.038)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.837(0.037)$^{\hspace{0.4em}}$ & 0.841(0.037)$^{\hspace{0.4em}}$ \\
359965 & kr-vs-kp & 1.000(0.001)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 1.000(0.001)$^{\hspace{0.4em}}$ & 0.999(0.001)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.999(0.001)$^{\hspace{0.4em}}$ & 0.999(0.002)$^{\hspace{0.4em}}$ \\
359966 & Internet... & 0.986(0.010)$^{\hspace{0.4em}}$ & 0.982(0.011)$^{4}$ & 0.977(0.012)$^{\hspace{0.4em}}$ & 0.981(0.012)$^{6}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.986(0.012)$^{\hspace{0.4em}}$ & 0.988(0.009)$^{\hspace{0.4em}}$ \\
359967 & Biorespo... & 0.884(0.019)$^{\hspace{0.4em}}$ & 0.882(0.017)$^{\hspace{0.4em}}$ & 0.883(0.016)$^{\hspace{0.4em}}$ & 0.880(0.020)$^{1}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.881(0.018)$^{\hspace{0.4em}}$ & 0.881(0.018)$^{\hspace{0.4em}}$ \\
359968 & churn & 0.926(0.020)$^{\hspace{0.4em}}$ & 0.928(0.021)$^{\hspace{0.4em}}$ & 0.925(0.019)$^{\hspace{0.4em}}$ & 0.919(0.025)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.916(0.023)$^{\hspace{0.4em}}$ & 0.912(0.021)$^{\hspace{0.4em}}$ \\
359971 & Phishing... & 0.998(0.001)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 0.998(0.001)$^{\hspace{0.4em}}$ & 0.997(0.001)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.996(0.002)$^{\hspace{0.4em}}$ & 0.996(0.002)$^{\hspace{0.4em}}$ \\
359972 & sylvine & 0.988(0.003)$^{\hspace{0.4em}}$ & 0.992(0.003)$^{\hspace{0.4em}}$ & 0.992(0.003)$^{\hspace{0.4em}}$ & 0.992(0.002)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.983(0.004)$^{\hspace{0.4em}}$ & 0.984(0.004)$^{\hspace{0.4em}}$ \\
359973 & christine & 0.831(0.013)$^{\hspace{0.4em}}$ & 0.827(0.013)$^{\hspace{0.4em}}$ & 0.823(0.012)$^{\hspace{0.4em}}$ & 0.811(0.013)$^{2}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.805(0.016)$^{\hspace{0.4em}}$ & 0.809(0.013)$^{\hspace{0.4em}}$ \\
359975 & Satellite & 0.986(0.025)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 0.993(0.007)$^{\hspace{0.4em}}$ & 0.984(0.038)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.985(0.029)$^{\hspace{0.4em}}$ & 0.984(0.031)$^{\hspace{0.4em}}$ \\
359979 & Amazon\_e... & 0.879(0.009)$^{\hspace{0.4em}}$ & 0.905(0.013)$^{\hspace{0.4em}}$ & 0.903(0.013)$^{\hspace{0.4em}}$ & 0.864(0.014)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.863(0.015)$^{\hspace{0.4em}}$ & 0.863(0.014)$^{\hspace{0.4em}}$ \\
359980 & nomao & 0.997(0.001)$^{\hspace{0.4em}}$ & 0.997(0.000)$^{8}$ & 0.997(0.001)$^{\hspace{0.4em}}$ & 0.995(0.001)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.995(0.001)$^{\hspace{0.4em}}$ & 0.995(0.001)$^{\hspace{0.4em}}$ \\
359982 & bank-mar... & 0.940(0.006)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 0.940(0.006)$^{\hspace{0.4em}}$ & 0.935(0.007)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.931(0.006)$^{\hspace{0.4em}}$ & 0.931(0.007)$^{\hspace{0.4em}}$ \\
359983 & adult & 0.932(0.004)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 0.931(0.004)$^{\hspace{0.4em}}$ & 0.927(0.004)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.910(0.003)$^{\hspace{0.4em}}$ & 0.910(0.003)$^{\hspace{0.4em}}$ \\
359988 & guillermo & 0.932(0.007)$^{\hspace{0.4em}}$ & 0.915(0.009)$^{\hspace{0.4em}}$ & 0.912(0.007)$^{3}$ & 0.826(0.053)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.903(0.009)$^{\hspace{0.4em}}$ & 0.903(0.009)$^{\hspace{0.4em}}$ \\
359989 & riccardo & 1.000(0.000)$^{\hspace{0.4em}}$ & 1.000(0.000)$^{\hspace{0.4em}}$ & 1.000(0.000)$^{\hspace{0.4em}}$ & 0.998(0.001)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.999(0.000)$^{\hspace{0.4em}}$ & 1.000(0.000)$^{\hspace{0.4em}}$ \\
359990 & MiniBooNE & 0.988(0.001)$^{\hspace{0.4em}}$ & 0.987(0.001)$^{\hspace{0.4em}}$ & 0.987(0.001)$^{\hspace{0.4em}}$ & 0.982(0.001)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.982(0.001)$^{\hspace{0.4em}}$ & 0.982(0.001)$^{\hspace{0.4em}}$ \\
359991 & kick & 0.785(0.008)$^{\hspace{0.4em}}$ & 0.754(0.012)$^{\hspace{0.4em}}$ & 0.751(0.009)$^{\hspace{0.4em}}$ & 0.728(0.009)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.761(0.008)$^{\hspace{0.4em}}$ & 0.766(0.009)$^{\hspace{0.4em}}$ \\
359992 & Click\_pr... & 0.728(0.010)$^{\hspace{0.4em}}$ & 0.709(0.014)$^{\hspace{0.4em}}$ & 0.709(0.014)$^{\hspace{0.4em}}$ & 0.715(0.008)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.687(0.009)$^{\hspace{0.4em}}$ & 0.689(0.009)$^{\hspace{0.4em}}$ \\
359994 & sf-polic... & 0.685(0.002)$^{\hspace{0.4em}}$ & 0.703(0.007)$^{\hspace{0.4em}}$ & 0.694(0.012)$^{8}$ & 0.615(0.058)$^{4}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.704(0.002)$^{\hspace{0.4em}}$ & 0.703(0.002)$^{\hspace{0.4em}}$ \\
360113 & porto-se... & 0.641(0.004)$^{\hspace{0.4em}}$ & 0.641(0.004)$^{\hspace{0.4em}}$ & 0.643(0.004)$^{\hspace{0.4em}}$ & 0.577(0.058)$^{1}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.610(0.005)$^{\hspace{0.4em}}$ & 0.618(0.006)$^{\hspace{0.4em}}$ \\
360114 & Higgs & 0.838(0.001)$^{\hspace{0.4em}}$ & 0.836(0.002)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 0.737(0.043)$^{1}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.822(0.001)$^{\hspace{0.4em}}$ & 0.819(0.001)$^{\hspace{0.4em}}$ \\
360975 & KDDCup09... & 0.910(0.007)$^{\hspace{0.4em}}$ & 0.906(0.006)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & -$\hspace{0.4em}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.883(0.008)$^{\hspace{0.4em}}$ & 0.883(0.007)$^{\hspace{0.4em}}$ \\
3945 & KDDCup09... & 0.851(0.012)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 0.837(0.015)$^{\hspace{0.4em}}$ & 0.831(0.017)$^{2}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.796(0.018)$^{\hspace{0.4em}}$ & 0.795(0.021)$^{\hspace{0.4em}}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlrrrrrrr}
\toprule
 & framework& AutoGluon(B)\ \ & AutoGluon(HQ)\ \ & autosklearn\ \ & autosklearn2\text{*}\ \ & flaml\ \ & GAMA(B)\text{*}\ \ & H2OAutoML\ \ \\
 task id & task name & & & & & & & \\
\midrule
146818 & Australi... & 0.941(0.018)$^{\hspace{0.4em}}$ & 0.942(0.017)$^{\hspace{0.4em}}$ & 0.931(0.023)$^{\hspace{0.4em}}$ & 0.940(0.020)$^{\hspace{0.4em}}$ & 0.941(0.025)$^{\hspace{0.4em}}$ & 0.940(0.019)$^{\hspace{0.4em}}$ & 0.935(0.021)$^{\hspace{0.4em}}$ \\
146820 & wilt & 0.995(0.008)$^{\hspace{0.4em}}$ & 0.994(0.010)$^{\hspace{0.4em}}$ & 0.994(0.009)$^{\hspace{0.4em}}$ & 0.995(0.008)$^{\hspace{0.4em}}$ & 0.991(0.010)$^{\hspace{0.4em}}$ & 0.996(0.004)$^{\hspace{0.4em}}$ & 0.994(0.008)$^{\hspace{0.4em}}$ \\
167120 & numerai2... & 0.531(0.004)$^{\hspace{0.4em}}$ & 0.529(0.004)$^{\hspace{0.4em}}$ & 0.530(0.005)$^{\hspace{0.4em}}$ & 0.531(0.004)$^{\hspace{0.4em}}$ & 0.529(0.004)$^{\hspace{0.4em}}$ & 0.532(0.004)$^{1}$ & 0.531(0.004)$^{\hspace{0.4em}}$ \\
168350 & phoneme & 0.968(0.009)$^{\hspace{0.4em}}$ & 0.968(0.009)$^{\hspace{0.4em}}$ & 0.964(0.009)$^{\hspace{0.4em}}$ & 0.970(0.009)$^{\hspace{0.4em}}$ & 0.972(0.009)$^{\hspace{0.4em}}$ & 0.971(0.009)$^{\hspace{0.4em}}$ & 0.967(0.010)$^{\hspace{0.4em}}$ \\
168757 & credit-g & 0.796(0.041)$^{\hspace{0.4em}}$ & 0.788(0.044)$^{\hspace{0.4em}}$ & 0.785(0.042)$^{\hspace{0.4em}}$ & 0.795(0.038)$^{\hspace{0.4em}}$ & 0.783(0.045)$^{\hspace{0.4em}}$ & 0.791(0.030)$^{\hspace{0.4em}}$ & 0.783(0.043)$^{\hspace{0.4em}}$ \\
168868 & APSFailu... & 0.993(0.002)$^{\hspace{0.4em}}$ & 0.992(0.002)$^{\hspace{0.4em}}$ & 0.993(0.002)$^{\hspace{0.4em}}$ & 0.992(0.003)$^{\hspace{0.4em}}$ & 0.992(0.002)$^{1}$ & 0.992(0.002)$^{\hspace{0.4em}}$ & 0.992(0.002)$^{\hspace{0.4em}}$ \\
168911 & jasmine & 0.886(0.018)$^{\hspace{0.4em}}$ & 0.885(0.019)$^{\hspace{0.4em}}$ & 0.883(0.016)$^{\hspace{0.4em}}$ & 0.887(0.017)$^{\hspace{0.4em}}$ & 0.887(0.016)$^{\hspace{0.4em}}$ & 0.893(0.014)$^{\hspace{0.4em}}$ & 0.887(0.020)$^{\hspace{0.4em}}$ \\
189354 & airlines & 0.733(0.002)$^{\hspace{0.4em}}$ & 0.733(0.002)$^{\hspace{0.4em}}$ & 0.727(0.002)$^{\hspace{0.4em}}$ & 0.727(0.002)$^{\hspace{0.4em}}$ & 0.732(0.002)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 0.732(0.002)$^{\hspace{0.4em}}$ \\
189356 & albert & 0.786(0.002)$^{\hspace{0.4em}}$ & 0.785(0.002)$^{\hspace{0.4em}}$ & 0.762(0.003)$^{\hspace{0.4em}}$ & 0.759(0.002)$^{\hspace{0.4em}}$ & 0.771(0.002)$^{1}$ & 0.747(0.009)$^{\hspace{0.4em}}$ & 0.769(0.003)$^{\hspace{0.4em}}$ \\
189922 & gina & 0.991(0.005)$^{\hspace{0.4em}}$ & 0.992(0.005)$^{\hspace{0.4em}}$ & 0.991(0.006)$^{\hspace{0.4em}}$ & 0.988(0.007)$^{\hspace{0.4em}}$ & 0.992(0.005)$^{\hspace{0.4em}}$ & 0.991(0.005)$^{\hspace{0.4em}}$ & 0.990(0.006)$^{\hspace{0.4em}}$ \\
190137 & ozone-le... & 0.933(0.016)$^{\hspace{0.4em}}$ & 0.931(0.016)$^{\hspace{0.4em}}$ & 0.913(0.029)$^{\hspace{0.4em}}$ & 0.933(0.022)$^{\hspace{0.4em}}$ & 0.924(0.020)$^{\hspace{0.4em}}$ & 0.926(0.032)$^{\hspace{0.4em}}$ & 0.925(0.025)$^{\hspace{0.4em}}$ \\
190392 & madeline & 0.945(0.008)$^{\hspace{0.4em}}$ & 0.944(0.008)$^{\hspace{0.4em}}$ & 0.969(0.006)$^{\hspace{0.4em}}$ & 0.945(0.008)$^{\hspace{0.4em}}$ & 0.954(0.008)$^{\hspace{0.4em}}$ & 0.959(0.008)$^{\hspace{0.4em}}$ & 0.947(0.010)$^{\hspace{0.4em}}$ \\
190410 & philippi... & 0.878(0.013)$^{\hspace{0.4em}}$ & 0.877(0.011)$^{\hspace{0.4em}}$ & 0.917(0.012)$^{\hspace{0.4em}}$ & 0.877(0.014)$^{\hspace{0.4em}}$ & 0.893(0.013)$^{\hspace{0.4em}}$ & 0.903(0.014)$^{\hspace{0.4em}}$ & 0.880(0.015)$^{\hspace{0.4em}}$ \\
190411 & ada & 0.921(0.018)$^{\hspace{0.4em}}$ & 0.920(0.018)$^{\hspace{0.4em}}$ & 0.918(0.018)$^{\hspace{0.4em}}$ & 0.920(0.018)$^{\hspace{0.4em}}$ & 0.924(0.018)$^{\hspace{0.4em}}$ & 0.921(0.018)$^{\hspace{0.4em}}$ & 0.921(0.016)$^{\hspace{0.4em}}$ \\
190412 & arcene & 0.861(0.176)$^{\hspace{0.4em}}$ & 0.869(0.173)$^{\hspace{0.4em}}$ & 0.873(0.155)$^{\hspace{0.4em}}$ & 0.832(0.156)$^{\hspace{0.4em}}$ & 0.881(0.120)$^{\hspace{0.4em}}$ & 0.856(0.162)$^{\hspace{0.4em}}$ & 0.865(0.156)$^{\hspace{0.4em}}$ \\
359955 & blood-tr... & 0.758(0.046)$^{\hspace{0.4em}}$ & 0.759(0.043)$^{\hspace{0.4em}}$ & 0.748(0.052)$^{\hspace{0.4em}}$ & 0.755(0.040)$^{\hspace{0.4em}}$ & 0.730(0.042)$^{\hspace{0.4em}}$ & 0.757(0.049)$^{\hspace{0.4em}}$ & 0.756(0.047)$^{\hspace{0.4em}}$ \\
359956 & qsar-bio... & 0.942(0.032)$^{\hspace{0.4em}}$ & 0.941(0.035)$^{\hspace{0.4em}}$ & 0.932(0.032)$^{\hspace{0.4em}}$ & 0.937(0.027)$^{\hspace{0.4em}}$ & 0.934(0.028)$^{\hspace{0.4em}}$ & 0.937(0.032)$^{\hspace{0.4em}}$ & 0.939(0.033)$^{\hspace{0.4em}}$ \\
359958 & pc4 & 0.952(0.021)$^{\hspace{0.4em}}$ & 0.949(0.022)$^{\hspace{0.4em}}$ & 0.942(0.020)$^{\hspace{0.4em}}$ & 0.949(0.017)$^{\hspace{0.4em}}$ & 0.946(0.021)$^{\hspace{0.4em}}$ & 0.951(0.019)$^{\hspace{0.4em}}$ & 0.951(0.019)$^{\hspace{0.4em}}$ \\
359962 & kc1 & 0.840(0.034)$^{\hspace{0.4em}}$ & 0.840(0.035)$^{\hspace{0.4em}}$ & 0.843(0.027)$^{\hspace{0.4em}}$ & 0.839(0.036)$^{\hspace{0.4em}}$ & 0.841(0.039)$^{\hspace{0.4em}}$ & 0.851(0.032)$^{\hspace{0.4em}}$ & 0.821(0.040)$^{\hspace{0.4em}}$ \\
359965 & kr-vs-kp & 1.000(0.000)$^{\hspace{0.4em}}$ & 1.000(0.000)$^{\hspace{0.4em}}$ & 1.000(0.000)$^{\hspace{0.4em}}$ & 1.000(0.000)$^{\hspace{0.4em}}$ & 0.976(0.075)$^{\hspace{0.4em}}$ & 1.000(0.000)$^{\hspace{0.4em}}$ & 1.000(0.001)$^{\hspace{0.4em}}$ \\
359966 & Internet... & 0.985(0.011)$^{\hspace{0.4em}}$ & 0.986(0.012)$^{\hspace{0.4em}}$ & 0.986(0.011)$^{\hspace{0.4em}}$ & 0.982(0.015)$^{\hspace{0.4em}}$ & 0.986(0.012)$^{\hspace{0.4em}}$ & 0.984(0.011)$^{\hspace{0.4em}}$ & 0.987(0.009)$^{\hspace{0.4em}}$ \\
359967 & Biorespo... & 0.886(0.017)$^{\hspace{0.4em}}$ & 0.885(0.016)$^{\hspace{0.4em}}$ & 0.872(0.019)$^{\hspace{0.4em}}$ & 0.873(0.018)$^{\hspace{0.4em}}$ & 0.886(0.016)$^{\hspace{0.4em}}$ & 0.885(0.017)$^{\hspace{0.4em}}$ & 0.886(0.017)$^{\hspace{0.4em}}$ \\
359968 & churn & 0.922(0.021)$^{\hspace{0.4em}}$ & 0.924(0.022)$^{\hspace{0.4em}}$ & 0.917(0.020)$^{\hspace{0.4em}}$ & 0.919(0.021)$^{\hspace{0.4em}}$ & 0.926(0.027)$^{\hspace{0.4em}}$ & 0.921(0.022)$^{\hspace{0.4em}}$ & 0.929(0.015)$^{\hspace{0.4em}}$ \\
359971 & Phishing... & 0.998(0.001)$^{\hspace{0.4em}}$ & 0.998(0.001)$^{\hspace{0.4em}}$ & 0.997(0.001)$^{\hspace{0.4em}}$ & 0.997(0.001)$^{\hspace{0.4em}}$ & 0.998(0.001)$^{\hspace{0.4em}}$ & 0.998(0.001)$^{\hspace{0.4em}}$ & 0.998(0.001)$^{\hspace{0.4em}}$ \\
359972 & sylvine & 0.990(0.003)$^{\hspace{0.4em}}$ & 0.989(0.003)$^{\hspace{0.4em}}$ & 0.992(0.003)$^{\hspace{0.4em}}$ & 0.990(0.002)$^{\hspace{0.4em}}$ & 0.991(0.002)$^{\hspace{0.4em}}$ & 0.993(0.002)$^{\hspace{0.4em}}$ & 0.990(0.003)$^{\hspace{0.4em}}$ \\
359973 & christine & 0.827(0.013)$^{\hspace{0.4em}}$ & 0.826(0.013)$^{\hspace{0.4em}}$ & 0.829(0.014)$^{\hspace{0.4em}}$ & 0.818(0.013)$^{\hspace{0.4em}}$ & 0.827(0.012)$^{\hspace{0.4em}}$ & 0.833(0.014)$^{\hspace{0.4em}}$ & 0.824(0.011)$^{\hspace{0.4em}}$ \\
359975 & Satellite & 0.996(0.005)$^{\hspace{0.4em}}$ & 0.996(0.007)$^{\hspace{0.4em}}$ & 0.983(0.039)$^{\hspace{0.4em}}$ & 0.995(0.005)$^{\hspace{0.4em}}$ & 0.978(0.041)$^{\hspace{0.4em}}$ & 0.996(0.002)$^{\hspace{0.4em}}$ & 0.993(0.007)$^{\hspace{0.4em}}$ \\
359979 & Amazon\_e... & 0.902(0.012)$^{\hspace{0.4em}}$ & 0.901(0.011)$^{\hspace{0.4em}}$ & 0.861(0.017)$^{\hspace{0.4em}}$ & 0.878(0.010)$^{\hspace{0.4em}}$ & 0.878(0.013)$^{\hspace{0.4em}}$ & 0.862(0.013)$^{\hspace{0.4em}}$ & 0.875(0.011)$^{\hspace{0.4em}}$ \\
359980 & nomao & 0.997(0.001)$^{\hspace{0.4em}}$ & 0.997(0.001)$^{\hspace{0.4em}}$ & 0.996(0.001)$^{\hspace{0.4em}}$ & 0.997(0.001)$^{\hspace{0.4em}}$ & 0.997(0.001)$^{\hspace{0.4em}}$ & 0.996(0.001)$^{\hspace{0.4em}}$ & 0.996(0.001)$^{\hspace{0.4em}}$ \\
359982 & bank-mar... & 0.941(0.006)$^{\hspace{0.4em}}$ & 0.941(0.006)$^{\hspace{0.4em}}$ & 0.938(0.006)$^{\hspace{0.4em}}$ & 0.939(0.007)$^{\hspace{0.4em}}$ & 0.938(0.006)$^{\hspace{0.4em}}$ & 0.937(0.007)$^{\hspace{0.4em}}$ & 0.939(0.007)$^{\hspace{0.4em}}$ \\
359983 & adult & 0.932(0.004)$^{\hspace{0.4em}}$ & 0.932(0.004)$^{\hspace{0.4em}}$ & 0.930(0.005)$^{\hspace{0.4em}}$ & 0.931(0.004)$^{\hspace{0.4em}}$ & 0.932(0.004)$^{\hspace{0.4em}}$ & 0.930(0.004)$^{\hspace{0.4em}}$ & 0.931(0.004)$^{\hspace{0.4em}}$ \\
359988 & guillermo & 0.919(0.008)$^{\hspace{0.4em}}$ & 0.919(0.007)$^{\hspace{0.4em}}$ & 0.912(0.010)$^{\hspace{0.4em}}$ & 0.907(0.009)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 0.908(0.010)$^{\hspace{0.4em}}$ & 0.909(0.009)$^{\hspace{0.4em}}$ \\
359989 & riccardo & 1.000(0.000)$^{\hspace{0.4em}}$ & 1.000(0.000)$^{\hspace{0.4em}}$ & 1.000(0.000)$^{\hspace{0.4em}}$ & 1.000(0.000)$^{\hspace{0.4em}}$ & 1.000(0.000)$^{4}$ & 1.000(0.000)$^{\hspace{0.4em}}$ & 1.000(0.000)$^{\hspace{0.4em}}$ \\
359990 & MiniBooNE & 0.989(0.001)$^{\hspace{0.4em}}$ & 0.988(0.001)$^{\hspace{0.4em}}$ & 0.987(0.001)$^{\hspace{0.4em}}$ & 0.988(0.001)$^{\hspace{0.4em}}$ & 0.988(0.001)$^{\hspace{0.4em}}$ & 0.985(0.001)$^{\hspace{0.4em}}$ & 0.987(0.001)$^{\hspace{0.4em}}$ \\
359991 & kick & 0.792(0.007)$^{\hspace{0.4em}}$ & 0.790(0.007)$^{\hspace{0.4em}}$ & 0.786(0.008)$^{\hspace{0.4em}}$ & 0.786(0.007)$^{\hspace{0.4em}}$ & 0.788(0.007)$^{\hspace{0.4em}}$ & 0.788(0.006)$^{\hspace{0.4em}}$ & 0.789(0.007)$^{\hspace{0.4em}}$ \\
359992 & Click\_pr... & 0.710(0.012)$^{\hspace{0.4em}}$ & 0.709(0.012)$^{\hspace{0.4em}}$ & 0.697(0.014)$^{\hspace{0.4em}}$ & 0.703(0.012)$^{\hspace{0.4em}}$ & 0.724(0.009)$^{\hspace{0.4em}}$ & 0.660(0.015)$^{\hspace{0.4em}}$ & 0.702(0.013)$^{\hspace{0.4em}}$ \\
359994 & sf-polic... & 0.711(0.004)$^{4}$ & 0.717(0.007)$^{\hspace{0.4em}}$ & 0.701(0.006)$^{\hspace{0.4em}}$ & 0.706(0.002)$^{\hspace{0.4em}}$ & 0.718(0.003)$^{2}$ & 0.648(0.012)$^{\hspace{0.4em}}$ & 0.707(0.002)$^{1}$ \\
360113 & porto-se... & 0.644(0.004)$^{\hspace{0.4em}}$ & 0.644(0.005)$^{\hspace{0.4em}}$ & 0.641(0.004)$^{\hspace{0.4em}}$ & 0.640(0.004)$^{\hspace{0.4em}}$ & 0.642(0.004)$^{\hspace{0.4em}}$ & 0.633(0.005)$^{\hspace{0.4em}}$ & 0.643(0.004)$^{\hspace{0.4em}}$ \\
360114 & Higgs & 0.851(0.001)$^{\hspace{0.4em}}$ & 0.850(0.001)$^{\hspace{0.4em}}$ & 0.842(0.003)$^{\hspace{0.4em}}$ & 0.842(0.003)$^{\hspace{0.4em}}$ & 0.841(0.001)$^{4}$ & 0.806(0.008)$^{1}$ & 0.834(0.001)$^{\hspace{0.4em}}$ \\
360975 & KDDCup09... & 0.910(0.007)$^{\hspace{0.4em}}$ & 0.909(0.007)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & -$\hspace{0.4em}$ & -$\hspace{0.4em}$ & -$\hspace{0.4em}$ & 0.901(0.008)$^{\hspace{0.4em}}$ \\
3945 & KDDCup09... & 0.850(0.012)$^{\hspace{0.4em}}$ & 0.848(0.013)$^{\hspace{0.4em}}$ & 0.836(0.015)$^{\hspace{0.4em}}$ & 0.842(0.016)$^{\hspace{0.4em}}$ & 0.839(0.015)$^{\hspace{0.4em}}$ & 0.831(0.015)$^{\hspace{0.4em}}$ & 0.837(0.014)$^{\hspace{0.4em}}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlrrrrrr}
\toprule
 & framework& lightautoml\ \ & MLJAR(B)\text{*}\ \ & TPOT\text{*}\ \ & constantpredictor\ \ & RandomForest\ \ & TunedRandomForest\text{*}\ \ \\
 task id & task name & & & & & & \\
\midrule
146818 & Australi... & 0.946(0.020)$^{\hspace{0.4em}}$ & 0.940(0.024)$^{\hspace{0.4em}}$ & 0.936(0.024)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.940(0.021)$^{\hspace{0.4em}}$ & 0.938(0.022)$^{\hspace{0.4em}}$ \\
146820 & wilt & 0.994(0.007)$^{\hspace{0.4em}}$ & 0.994(0.003)$^{5}$ & 0.985(0.025)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.989(0.012)$^{\hspace{0.4em}}$ & 0.990(0.011)$^{\hspace{0.4em}}$ \\
167120 & numerai2... & 0.531(0.004)$^{\hspace{0.4em}}$ & 0.530(0.004)$^{\hspace{0.4em}}$ & 0.527(0.006)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.519(0.006)$^{\hspace{0.4em}}$ & 0.520(0.006)$^{\hspace{0.4em}}$ \\
168350 & phoneme & 0.965(0.008)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 0.971(0.009)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.965(0.009)$^{\hspace{0.4em}}$ & 0.966(0.009)$^{\hspace{0.4em}}$ \\
168757 & credit-g & 0.797(0.043)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 0.787(0.034)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.801(0.038)$^{\hspace{0.4em}}$ & 0.802(0.034)$^{\hspace{0.4em}}$ \\
168868 & APSFailu... & 0.993(0.002)$^{\hspace{0.4em}}$ & 0.993(0.002)$^{6}$ & 0.989(0.003)$^{1}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.991(0.002)$^{\hspace{0.4em}}$ & 0.990(0.003)$^{\hspace{0.4em}}$ \\
168911 & jasmine & 0.881(0.018)$^{\hspace{0.4em}}$ & 0.891(0.016)$^{\hspace{0.4em}}$ & 0.889(0.012)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.888(0.016)$^{\hspace{0.4em}}$ & 0.887(0.017)$^{\hspace{0.4em}}$ \\
189354 & airlines & 0.730(0.002)$^{\hspace{0.4em}}$ & 0.732(0.002)$^{\hspace{0.4em}}$ & 0.724(0.002)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.661(0.002)$^{\hspace{0.4em}}$ & 0.654(0.003)$^{\hspace{0.4em}}$ \\
189356 & albert & 0.780(0.002)$^{\hspace{0.4em}}$ & 0.785(0.002)$^{\hspace{0.4em}}$ & 0.734(0.009)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.738(0.003)$^{\hspace{0.4em}}$ & 0.738(0.002)$^{\hspace{0.4em}}$ \\
189922 & gina & 0.990(0.006)$^{\hspace{0.4em}}$ & 0.993(0.004)$^{\hspace{0.4em}}$ & 0.991(0.005)$^{1}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.984(0.008)$^{\hspace{0.4em}}$ & 0.984(0.008)$^{\hspace{0.4em}}$ \\
190137 & ozone-le... & 0.930(0.016)$^{\hspace{0.4em}}$ & 0.911(0.019)$^{8}$ & 0.916(0.026)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.920(0.036)$^{\hspace{0.4em}}$ & 0.921(0.035)$^{\hspace{0.4em}}$ \\
190392 & madeline & 0.935(0.009)$^{\hspace{0.4em}}$ & 0.963(0.008)$^{\hspace{0.4em}}$ & 0.954(0.007)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.887(0.017)$^{\hspace{0.4em}}$ & 0.933(0.013)$^{\hspace{0.4em}}$ \\
190410 & philippi... & 0.866(0.015)$^{\hspace{0.4em}}$ & 0.905(0.010)$^{\hspace{0.4em}}$ & 0.897(0.013)$^{1}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.849(0.016)$^{\hspace{0.4em}}$ & 0.858(0.015)$^{\hspace{0.4em}}$ \\
190411 & ada & 0.921(0.018)$^{\hspace{0.4em}}$ & 0.921(0.018)$^{\hspace{0.4em}}$ & 0.917(0.018)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.903(0.014)$^{\hspace{0.4em}}$ & 0.902(0.015)$^{\hspace{0.4em}}$ \\
190412 & arcene & 0.852(0.164)$^{\hspace{0.4em}}$ & 0.864(0.156)$^{\hspace{0.4em}}$ & 0.840(0.135)$^{4}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.857(0.175)$^{\hspace{0.4em}}$ & 0.857(0.178)$^{\hspace{0.4em}}$ \\
359955 & blood-tr... & 0.751(0.060)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 0.754(0.043)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.686(0.064)$^{\hspace{0.4em}}$ & 0.687(0.062)$^{\hspace{0.4em}}$ \\
359956 & qsar-bio... & 0.934(0.033)$^{\hspace{0.4em}}$ & 0.926(nan)$^{9}$ & 0.933(0.031)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.932(0.033)$^{\hspace{0.4em}}$ & 0.935(0.029)$^{\hspace{0.4em}}$ \\
359958 & pc4 & 0.949(0.016)$^{\hspace{0.4em}}$ & 0.951(0.017)$^{\hspace{0.4em}}$ & 0.943(0.023)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.947(0.019)$^{\hspace{0.4em}}$ & 0.949(0.019)$^{\hspace{0.4em}}$ \\
359962 & kc1 & 0.830(0.033)$^{\hspace{0.4em}}$ & 0.829(0.032)$^{\hspace{0.4em}}$ & 0.844(0.036)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.837(0.037)$^{\hspace{0.4em}}$ & 0.841(0.037)$^{\hspace{0.4em}}$ \\
359965 & kr-vs-kp & 1.000(0.000)$^{\hspace{0.4em}}$ & 1.000(0.000)$^{7}$ & 0.950(0.158)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.999(0.001)$^{\hspace{0.4em}}$ & 1.000(0.001)$^{\hspace{0.4em}}$ \\
359966 & Internet... & 0.987(0.008)$^{\hspace{0.4em}}$ & 0.991(nan)$^{9}$ & 0.982(0.011)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.986(0.012)$^{\hspace{0.4em}}$ & 0.987(0.011)$^{\hspace{0.4em}}$ \\
359967 & Biorespo... & 0.884(0.018)$^{\hspace{0.4em}}$ & 0.885(0.018)$^{\hspace{0.4em}}$ & 0.880(0.017)$^{1}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.881(0.018)$^{\hspace{0.4em}}$ & 0.881(0.019)$^{\hspace{0.4em}}$ \\
359968 & churn & 0.926(0.022)$^{\hspace{0.4em}}$ & 0.931(0.024)$^{\hspace{0.4em}}$ & 0.919(0.022)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.916(0.023)$^{\hspace{0.4em}}$ & 0.913(0.023)$^{\hspace{0.4em}}$ \\
359971 & Phishing... & 0.998(0.001)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 0.849(0.240)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.996(0.002)$^{\hspace{0.4em}}$ & 0.996(0.002)$^{\hspace{0.4em}}$ \\
359972 & sylvine & 0.988(0.003)$^{\hspace{0.4em}}$ & 0.993(0.003)$^{\hspace{0.4em}}$ & 0.995(0.001)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.983(0.004)$^{\hspace{0.4em}}$ & 0.984(0.004)$^{\hspace{0.4em}}$ \\
359973 & christine & 0.831(0.013)$^{\hspace{0.4em}}$ & 0.829(0.012)$^{\hspace{0.4em}}$ & 0.816(0.013)$^{1}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.805(0.016)$^{\hspace{0.4em}}$ & 0.809(0.015)$^{\hspace{0.4em}}$ \\
359975 & Satellite & 0.987(0.024)$^{\hspace{0.4em}}$ & 0.989(0.015)$^{7}$ & 0.990(0.023)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.985(0.029)$^{\hspace{0.4em}}$ & 0.991(0.011)$^{\hspace{0.4em}}$ \\
359979 & Amazon\_e... & 0.878(0.010)$^{\hspace{0.4em}}$ & 0.904(0.012)$^{\hspace{0.4em}}$ & 0.866(0.013)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.863(0.015)$^{\hspace{0.4em}}$ & 0.862(0.014)$^{\hspace{0.4em}}$ \\
359980 & nomao & 0.997(0.001)$^{\hspace{0.4em}}$ & 0.997(0.001)$^{7}$ & 0.996(0.001)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.995(0.001)$^{\hspace{0.4em}}$ & 0.995(0.001)$^{\hspace{0.4em}}$ \\
359982 & bank-mar... & 0.941(0.006)$^{\hspace{0.4em}}$ & 0.943(0.005)$^{6}$ & 0.935(0.007)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.931(0.006)$^{\hspace{0.4em}}$ & 0.931(0.007)$^{\hspace{0.4em}}$ \\
359983 & adult & 0.932(0.004)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 0.928(0.004)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.910(0.003)$^{\hspace{0.4em}}$ & 0.910(0.004)$^{\hspace{0.4em}}$ \\
359988 & guillermo & 0.936(0.005)$^{\hspace{0.4em}}$ & 0.917(0.007)$^{\hspace{0.4em}}$ & 0.859(0.048)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.903(0.009)$^{\hspace{0.4em}}$ & 0.906(0.009)$^{\hspace{0.4em}}$ \\
359989 & riccardo & 1.000(0.000)$^{\hspace{0.4em}}$ & 1.000(0.000)$^{\hspace{0.4em}}$ & 0.997(0.004)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.999(0.000)$^{\hspace{0.4em}}$ & 1.000(0.000)$^{\hspace{0.4em}}$ \\
359990 & MiniBooNE & 0.988(0.001)$^{\hspace{0.4em}}$ & 0.988(0.001)$^{\hspace{0.4em}}$ & 0.983(0.001)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.982(0.001)$^{\hspace{0.4em}}$ & 0.982(0.001)$^{\hspace{0.4em}}$ \\
359991 & kick & 0.784(0.007)$^{\hspace{0.4em}}$ & 0.757(0.012)$^{\hspace{0.4em}}$ & 0.742(0.006)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.761(0.008)$^{\hspace{0.4em}}$ & 0.766(0.009)$^{\hspace{0.4em}}$ \\
359992 & Click\_pr... & 0.728(0.010)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 0.719(0.010)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.687(0.009)$^{\hspace{0.4em}}$ & 0.688(0.009)$^{\hspace{0.4em}}$ \\
359994 & sf-polic... & 0.696(0.002)$^{\hspace{0.4em}}$ & 0.708(0.003)$^{\hspace{0.4em}}$ & 0.670(0.010)$^{1}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.704(0.002)$^{\hspace{0.4em}}$ & 0.687(0.015)$^{\hspace{0.4em}}$ \\
360113 & porto-se... & 0.642(0.004)$^{\hspace{0.4em}}$ & 0.643(0.004)$^{\hspace{0.4em}}$ & 0.631(0.005)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.610(0.005)$^{\hspace{0.4em}}$ & 0.617(0.006)$^{\hspace{0.4em}}$ \\
360114 & Higgs & 0.839(0.001)$^{\hspace{0.4em}}$ & 0.838(0.002)$^{\hspace{0.4em}}$ & 0.777(0.007)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.822(0.001)$^{\hspace{0.4em}}$ & 0.822(0.001)$^{\hspace{0.4em}}$ \\
360975 & KDDCup09... & 0.912(0.008)$^{\hspace{0.4em}}$ & 0.909(0.006)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.883(0.008)$^{\hspace{0.4em}}$ & 0.860(0.031)$^{\hspace{0.4em}}$ \\
3945 & KDDCup09... & 0.851(0.012)$^{\hspace{0.4em}}$ & 0.835(0.021)$^{5}$ & 0.830(0.016)$^{\hspace{0.4em}}$ & 0.500(0.000)$^{\hspace{0.4em}}$ & 0.796(0.018)$^{\hspace{0.4em}}$ & 0.794(0.019)$^{\hspace{0.4em}}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlrrrrrrrr}
\toprule
 & framework& AutoGluon(B)\ \ & AutoGluon(HQ)\ \ & AutoGluon(HQIL)\ \ & autosklearn\ \ & autosklearn2\ \ & flaml\ \ & GAMA(B)\ \ & H2OAutoML\ \ \\
 task id & task name & & & & & & & & \\
\midrule
10090 & amazon-c... & 0.695(0.086)$^{\hspace{0.4em}}$ & 0.747(0.104)$^{\hspace{0.4em}}$ & 1.187(0.119)$^{\hspace{0.4em}}$ & 1.139(0.132)$^{\hspace{0.4em}}$ & 1.125(0.146)$^{\hspace{0.4em}}$ & 1.115(0.155)$^{\hspace{0.4em}}$ & 0.910(0.066)$^{\hspace{0.4em}}$ & 1.077(0.092)$^{\hspace{0.4em}}$ \\
168784 & steel-pl... & 0.464(0.042)$^{\hspace{0.4em}}$ & 0.465(0.050)$^{\hspace{0.4em}}$ & 0.507(0.037)$^{\hspace{0.4em}}$ & 0.516(0.032)$^{\hspace{0.4em}}$ & 0.457(0.027)$^{\hspace{0.4em}}$ & 0.482(0.037)$^{\hspace{0.4em}}$ & 0.491(0.029)$^{\hspace{0.4em}}$ & 0.490(0.036)$^{\hspace{0.4em}}$ \\
168909 & dilbert & 0.014(0.006)$^{\hspace{0.4em}}$ & 0.013(0.007)$^{\hspace{0.4em}}$ & 0.014(0.007)$^{\hspace{0.4em}}$ & 0.033(0.012)$^{1}$ & 0.037(0.007)$^{\hspace{0.4em}}$ & 0.024(0.008)$^{\hspace{0.4em}}$ & 0.176(0.033)$^{\hspace{0.4em}}$ & 0.065(0.007)$^{\hspace{0.4em}}$ \\
168910 & fabert & 0.683(0.030)$^{\hspace{0.4em}}$ & 0.684(0.030)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 0.745(0.034)$^{\hspace{0.4em}}$ & 0.725(0.029)$^{\hspace{0.4em}}$ & 0.766(0.025)$^{\hspace{0.4em}}$ & 0.763(0.032)$^{\hspace{0.4em}}$ & 0.746(0.029)$^{\hspace{0.4em}}$ \\
189355 & dionis & 0.266(0.004)$^{\hspace{0.4em}}$ & 0.302(0.009)$^{\hspace{0.4em}}$ & 0.299(0.010)$^{\hspace{0.4em}}$ & 0.731(0.169)$^{\hspace{0.4em}}$ & 1.843(1.453)$^{\hspace{0.4em}}$ & 0.495(0.287)$^{\hspace{0.4em}}$ & 1.446(0.145)$^{\hspace{0.4em}}$ & 3.331(0.098)$^{5}$ \\
190146 & vehicle & 0.312(0.050)$^{\hspace{0.4em}}$ & 0.341(0.060)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 0.364(0.036)$^{\hspace{0.4em}}$ & 0.322(0.040)$^{\hspace{0.4em}}$ & 0.439(0.041)$^{\hspace{0.4em}}$ & 0.378(0.056)$^{\hspace{0.4em}}$ & 0.351(0.077)$^{\hspace{0.4em}}$ \\
2073 & yeast & 1.003(0.091)$^{\hspace{0.4em}}$ & 1.008(0.092)$^{\hspace{0.4em}}$ & 1.019(0.097)$^{\hspace{0.4em}}$ & 1.037(0.085)$^{\hspace{0.4em}}$ & 1.011(0.083)$^{\hspace{0.4em}}$ & 1.004(0.077)$^{\hspace{0.4em}}$ & 1.042(0.094)$^{2}$ & 1.061(0.120)$^{\hspace{0.4em}}$ \\
211979 & jannis & 0.650(0.006)$^{\hspace{0.4em}}$ & 0.651(0.006)$^{\hspace{0.4em}}$ & 0.651(0.006)$^{\hspace{0.4em}}$ & 0.663(0.007)$^{\hspace{0.4em}}$ & 0.671(0.004)$^{\hspace{0.4em}}$ & 0.674(0.006)$^{\hspace{0.4em}}$ & 0.732(0.014)$^{\hspace{0.4em}}$ & 0.669(0.006)$^{\hspace{0.4em}}$ \\
211986 & Diabetes... & 0.831(0.006)$^{\hspace{0.4em}}$ & 0.831(0.006)$^{\hspace{0.4em}}$ & 0.831(0.006)$^{\hspace{0.4em}}$ & 0.835(0.005)$^{\hspace{0.4em}}$ & 0.832(0.006)$^{\hspace{0.4em}}$ & 0.831(0.006)$^{\hspace{0.4em}}$ & 0.847(0.008)$^{\hspace{0.4em}}$ & 0.833(0.007)$^{\hspace{0.4em}}$ \\
359953 & micro-ma... & 0.211(0.079)$^{\hspace{0.4em}}$ & 0.247(0.108)$^{\hspace{0.4em}}$ & 0.247(0.109)$^{\hspace{0.4em}}$ & 0.249(0.107)$^{\hspace{0.4em}}$ & 0.212(0.079)$^{\hspace{0.4em}}$ & 0.309(0.136)$^{\hspace{0.4em}}$ & 0.226(0.063)$^{\hspace{0.4em}}$ & 0.400(0.086)$^{\hspace{0.4em}}$ \\
359954 & eucalypt... & 0.654(0.065)$^{\hspace{0.4em}}$ & 0.675(0.083)$^{\hspace{0.4em}}$ & 0.691(0.091)$^{\hspace{0.4em}}$ & 0.714(0.047)$^{\hspace{0.4em}}$ & 0.688(0.048)$^{\hspace{0.4em}}$ & 0.726(0.080)$^{\hspace{0.4em}}$ & 0.701(0.061)$^{1}$ & 0.666(0.075)$^{\hspace{0.4em}}$ \\
359957 & cnae-9 & 0.126(0.056)$^{\hspace{0.4em}}$ & 0.158(0.110)$^{\hspace{0.4em}}$ & 0.200(0.118)$^{7}$ & 0.159(0.051)$^{\hspace{0.4em}}$ & 0.129(0.041)$^{\hspace{0.4em}}$ & 0.164(0.052)$^{\hspace{0.4em}}$ & 0.126(0.041)$^{\hspace{0.4em}}$ & 0.200(0.075)$^{\hspace{0.4em}}$ \\
359959 & cmc & 0.927(0.064)$^{\hspace{0.4em}}$ & 0.937(0.067)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 0.890(0.034)$^{\hspace{0.4em}}$ & 0.881(0.039)$^{\hspace{0.4em}}$ & 0.904(0.049)$^{\hspace{0.4em}}$ & 0.897(0.041)$^{\hspace{0.4em}}$ & 0.902(0.045)$^{\hspace{0.4em}}$ \\
359960 & car & 0.002(0.003)$^{\hspace{0.4em}}$ & 0.010(0.027)$^{\hspace{0.4em}}$ & 0.011(0.012)$^{2}$ & 0.013(0.026)$^{\hspace{0.4em}}$ & 0.001(0.001)$^{\hspace{0.4em}}$ & 0.002(0.002)$^{\hspace{0.4em}}$ & 0.022(0.015)$^{1}$ & 0.001(0.002)$^{\hspace{0.4em}}$ \\
359961 & mfeat-fa... & 0.071(0.026)$^{\hspace{0.4em}}$ & 0.073(0.031)$^{\hspace{0.4em}}$ & 0.074(0.030)$^{\hspace{0.4em}}$ & 0.093(0.038)$^{\hspace{0.4em}}$ & 0.073(0.033)$^{\hspace{0.4em}}$ & 0.092(0.035)$^{\hspace{0.4em}}$ & 0.077(0.036)$^{\hspace{0.4em}}$ & 0.096(0.042)$^{\hspace{0.4em}}$ \\
359963 & segment & 0.052(0.024)$^{\hspace{0.4em}}$ & 0.056(0.028)$^{\hspace{0.4em}}$ & 0.075(0.049)$^{\hspace{0.4em}}$ & 0.078(0.042)$^{\hspace{0.4em}}$ & 0.059(0.023)$^{\hspace{0.4em}}$ & 0.067(0.031)$^{\hspace{0.4em}}$ & 0.067(0.025)$^{\hspace{0.4em}}$ & 0.061(0.025)$^{\hspace{0.4em}}$ \\
359964 & dna & 0.106(0.030)$^{\hspace{0.4em}}$ & 0.113(0.033)$^{\hspace{0.4em}}$ & 0.097(0.029)$^{7}$ & 0.116(0.031)$^{\hspace{0.4em}}$ & 0.112(0.028)$^{\hspace{0.4em}}$ & 0.108(0.029)$^{\hspace{0.4em}}$ & 0.107(0.028)$^{\hspace{0.4em}}$ & 0.108(0.030)$^{\hspace{0.4em}}$ \\
359969 & first-or... & 1.039(0.045)$^{\hspace{0.4em}}$ & 1.036(0.040)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 1.100(0.035)$^{\hspace{0.4em}}$ & 1.032(0.031)$^{\hspace{0.4em}}$ & 1.041(0.024)$^{\hspace{0.4em}}$ & 1.057(0.033)$^{\hspace{0.4em}}$ & 1.075(0.040)$^{\hspace{0.4em}}$ \\
359970 & GestureP... & 0.668(0.032)$^{\hspace{0.4em}}$ & 0.671(0.031)$^{\hspace{0.4em}}$ & 0.776(0.039)$^{\hspace{0.4em}}$ & 0.803(0.024)$^{\hspace{0.4em}}$ & 0.726(0.032)$^{\hspace{0.4em}}$ & 0.769(0.031)$^{\hspace{0.4em}}$ & 0.848(0.043)$^{1}$ & 0.702(0.038)$^{\hspace{0.4em}}$ \\
359974 & wine-qua... & 0.698(0.027)$^{\hspace{0.4em}}$ & 0.702(0.027)$^{\hspace{0.4em}}$ & 0.765(0.034)$^{\hspace{0.4em}}$ & 0.794(0.038)$^{\hspace{0.4em}}$ & 0.722(0.028)$^{\hspace{0.4em}}$ & 0.727(0.041)$^{\hspace{0.4em}}$ & 0.766(0.032)$^{3}$ & 0.782(0.056)$^{\hspace{0.4em}}$ \\
359976 & Fashion-... & 0.221(0.009)$^{\hspace{0.4em}}$ & 0.225(0.008)$^{\hspace{0.4em}}$ & 0.225(0.009)$^{\hspace{0.4em}}$ & 0.253(0.008)$^{\hspace{0.4em}}$ & 0.251(0.009)$^{\hspace{0.4em}}$ & 0.253(0.014)$^{\hspace{0.4em}}$ & 0.439(0.036)$^{\hspace{0.4em}}$ & 0.283(0.007)$^{\hspace{0.4em}}$ \\
359977 & connect-4 & 0.295(0.007)$^{\hspace{0.4em}}$ & 0.318(0.016)$^{\hspace{0.4em}}$ & 0.445(0.093)$^{\hspace{0.4em}}$ & 0.366(0.013)$^{\hspace{0.4em}}$ & 0.348(0.014)$^{\hspace{0.4em}}$ & 0.340(0.007)$^{\hspace{0.4em}}$ & 0.417(0.048)$^{\hspace{0.4em}}$ & 0.311(0.009)$^{\hspace{0.4em}}$ \\
359981 & jungle\_c... & 0.012(0.002)$^{\hspace{0.4em}}$ & 0.017(0.004)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 0.199(0.025)$^{\hspace{0.4em}}$ & 0.200(0.021)$^{\hspace{0.4em}}$ & 0.210(0.006)$^{\hspace{0.4em}}$ & 0.243(0.012)$^{\hspace{0.4em}}$ & 0.136(0.025)$^{\hspace{0.4em}}$ \\
359984 & helena & 2.467(0.016)$^{\hspace{0.4em}}$ & 2.498(0.015)$^{\hspace{0.4em}}$ & 2.560(0.014)$^{\hspace{0.4em}}$ & 2.553(0.016)$^{\hspace{0.4em}}$ & 2.537(0.030)$^{\hspace{0.4em}}$ & 2.617(0.025)$^{\hspace{0.4em}}$ & 2.802(0.021)$^{8}$ & 2.791(0.022)$^{\hspace{0.4em}}$ \\
359985 & volkert & 0.672(0.010)$^{\hspace{0.4em}}$ & 0.690(0.017)$^{\hspace{0.4em}}$ & 0.907(0.140)$^{\hspace{0.4em}}$ & 0.789(0.019)$^{\hspace{0.4em}}$ & 0.778(0.010)$^{\hspace{0.4em}}$ & 0.795(0.014)$^{\hspace{0.4em}}$ & 1.102(0.018)$^{\hspace{0.4em}}$ & 0.844(0.010)$^{\hspace{0.4em}}$ \\
359986 & robert & 1.304(0.021)$^{\hspace{0.4em}}$ & 1.351(0.020)$^{\hspace{0.4em}}$ & 1.363(0.027)$^{\hspace{0.4em}}$ & 1.425(0.030)$^{\hspace{0.4em}}$ & 1.382(0.026)$^{\hspace{0.4em}}$ & 1.382(0.037)$^{\hspace{0.4em}}$ & 1.710(0.056)$^{\hspace{0.4em}}$ & 1.423(0.026)$^{\hspace{0.4em}}$ \\
359987 & shuttle & 0.000(0.000)$^{\hspace{0.4em}}$ & 0.000(0.000)$^{\hspace{0.4em}}$ & 0.000(0.000)$^{6}$ & 0.000(0.001)$^{\hspace{0.4em}}$ & 0.000(0.000)$^{\hspace{0.4em}}$ & 0.000(0.000)$^{\hspace{0.4em}}$ & 0.001(0.000)$^{\hspace{0.4em}}$ & 0.000(0.001)$^{\hspace{0.4em}}$ \\
359993 & okcupid-... & 0.559(0.009)$^{\hspace{0.4em}}$ & 0.559(0.009)$^{\hspace{0.4em}}$ & 0.559(0.009)$^{\hspace{0.4em}}$ & 0.567(0.008)$^{\hspace{0.4em}}$ & 0.563(0.007)$^{\hspace{0.4em}}$ & 0.562(0.007)$^{\hspace{0.4em}}$ & 0.570(0.008)$^{\hspace{0.4em}}$ & 0.571(0.016)$^{\hspace{0.4em}}$ \\
360112 & KDDCup99 & 0.001(0.000)$^{\hspace{0.4em}}$ & 0.001(nan)$^{9}$ & -$\hspace{0.4em}$ & -$\hspace{0.4em}$ & -$\hspace{0.4em}$ & 0.000(0.000)$^{\hspace{0.4em}}$ & 0.099(0.136)$^{2}$ & 0.000(0.000)$^{\hspace{0.4em}}$ \\
7593 & covertype & 0.057(0.001)$^{\hspace{0.4em}}$ & 0.059(0.002)$^{\hspace{0.4em}}$ & 0.067(0.012)$^{\hspace{0.4em}}$ & 0.147(0.003)$^{\hspace{0.4em}}$ & 0.117(0.011)$^{\hspace{0.4em}}$ & 0.068(0.002)$^{\hspace{0.4em}}$ & 0.526(0.026)$^{\hspace{0.4em}}$ & 0.253(0.208)$^{\hspace{0.4em}}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlrrrrrrr}
\toprule
 & framework& lightautoml\ \ & MLJAR(B)\ \ & MLJAR(P)\ \ & TPOT\ \ & constantpredictor\ \ & RandomForest\ \ & TunedRandomForest\text{*}\ \ \\
 task id & task name & & & & & & & \\
\midrule
10090 & amazon-c... & 0.843(0.088)$^{\hspace{0.4em}}$ & 1.169(0.133)$^{\hspace{0.4em}}$ & 1.252(0.178)$^{\hspace{0.4em}}$ & 1.111(0.268)$^{5}$ & 3.912(0.000)$^{\hspace{0.4em}}$ & 2.057(0.068)$^{\hspace{0.4em}}$ & 1.462(0.087)$^{\hspace{0.4em}}$ \\
168784 & steel-pl... & 0.478(0.032)$^{\hspace{0.4em}}$ & 0.468(0.026)$^{\hspace{0.4em}}$ & 0.484(0.030)$^{\hspace{0.4em}}$ & 0.509(0.044)$^{\hspace{0.4em}}$ & 1.671(0.007)$^{\hspace{0.4em}}$ & 0.592(0.061)$^{\hspace{0.4em}}$ & 0.540(0.047)$^{\hspace{0.4em}}$ \\
168909 & dilbert & 0.033(0.006)$^{\hspace{0.4em}}$ & 0.028(0.012)$^{\hspace{0.4em}}$ & 0.030(0.009)$^{\hspace{0.4em}}$ & 0.150(0.072)$^{\hspace{0.4em}}$ & 1.609(0.000)$^{\hspace{0.4em}}$ & 0.329(0.010)$^{\hspace{0.4em}}$ & 0.302(0.009)$^{\hspace{0.4em}}$ \\
168910 & fabert & 0.768(0.035)$^{\hspace{0.4em}}$ & 0.755(0.033)$^{\hspace{0.4em}}$ & 0.771(0.024)$^{\hspace{0.4em}}$ & 0.886(0.069)$^{3}$ & 1.875(0.001)$^{\hspace{0.4em}}$ & 0.808(0.030)$^{\hspace{0.4em}}$ & 0.804(0.024)$^{\hspace{0.4em}}$ \\
189355 & dionis & -$\hspace{0.4em}$ & 1.234(0.103)$^{5}$ & 1.135(0.045)$^{\hspace{0.4em}}$ & 4.241(0.403)$^{8}$ & 5.857(0.000)$^{\hspace{0.4em}}$ & 0.882(0.019)$^{\hspace{0.4em}}$ & 0.872(0.020)$^{\hspace{0.4em}}$ \\
190146 & vehicle & 0.389(0.074)$^{\hspace{0.4em}}$ & 0.321(0.037)$^{\hspace{0.4em}}$ & 0.349(0.034)$^{\hspace{0.4em}}$ & 0.417(0.062)$^{\hspace{0.4em}}$ & 1.386(0.000)$^{\hspace{0.4em}}$ & 0.498(0.035)$^{\hspace{0.4em}}$ & 0.484(0.040)$^{\hspace{0.4em}}$ \\
2073 & yeast & 1.040(0.092)$^{5}$ & 1.006(0.086)$^{\hspace{0.4em}}$ & 1.013(0.089)$^{\hspace{0.4em}}$ & 1.056(0.055)$^{5}$ & 1.727(0.013)$^{\hspace{0.4em}}$ & 1.089(0.158)$^{\hspace{0.4em}}$ & 1.139(0.157)$^{\hspace{0.4em}}$ \\
211979 & jannis & 0.666(0.005)$^{\hspace{0.4em}}$ & 0.662(0.006)$^{\hspace{0.4em}}$ & 0.672(0.005)$^{\hspace{0.4em}}$ & 0.734(0.009)$^{\hspace{0.4em}}$ & 1.109(0.000)$^{\hspace{0.4em}}$ & 0.729(0.004)$^{\hspace{0.4em}}$ & 0.729(0.005)$^{\hspace{0.4em}}$ \\
211986 & Diabetes... & 0.810(0.007)$^{\hspace{0.4em}}$ & 0.829(0.006)$^{\hspace{0.4em}}$ & 0.831(0.006)$^{\hspace{0.4em}}$ & 0.846(0.008)$^{\hspace{0.4em}}$ & 0.945(0.000)$^{\hspace{0.4em}}$ & 0.853(0.004)$^{\hspace{0.4em}}$ & 0.852(0.005)$^{\hspace{0.4em}}$ \\
359953 & micro-ma... & 0.280(0.098)$^{\hspace{0.4em}}$ & 0.472(0.182)$^{\hspace{0.4em}}$ & 0.383(0.144)$^{\hspace{0.4em}}$ & 0.345(0.182)$^{\hspace{0.4em}}$ & 2.914(0.014)$^{\hspace{0.4em}}$ & 0.627(0.059)$^{\hspace{0.4em}}$ & 0.469(0.092)$^{\hspace{0.4em}}$ \\
359954 & eucalypt... & 0.684(0.069)$^{\hspace{0.4em}}$ & 0.653(0.060)$^{\hspace{0.4em}}$ & 0.677(0.056)$^{\hspace{0.4em}}$ & 0.712(0.041)$^{\hspace{0.4em}}$ & 1.568(0.004)$^{\hspace{0.4em}}$ & 0.747(0.056)$^{\hspace{0.4em}}$ & 0.720(0.047)$^{\hspace{0.4em}}$ \\
359957 & cnae-9 & 0.152(0.056)$^{\hspace{0.4em}}$ & 0.182(0.085)$^{\hspace{0.4em}}$ & 0.323(0.195)$^{\hspace{0.4em}}$ & 0.146(0.065)$^{\hspace{0.4em}}$ & 2.197(0.000)$^{\hspace{0.4em}}$ & 0.301(0.037)$^{\hspace{0.4em}}$ & 0.295(0.065)$^{\hspace{0.4em}}$ \\
359959 & cmc & 0.886(0.043)$^{\hspace{0.4em}}$ & 0.890(0.054)$^{\hspace{0.4em}}$ & 0.883(0.042)$^{\hspace{0.4em}}$ & 0.901(0.057)$^{\hspace{0.4em}}$ & 1.067(0.001)$^{\hspace{0.4em}}$ & 1.046(0.108)$^{\hspace{0.4em}}$ & 1.052(0.104)$^{\hspace{0.4em}}$ \\
359960 & car & 0.001(0.001)$^{\hspace{0.4em}}$ & 0.003(0.002)$^{\hspace{0.4em}}$ & 0.010(0.006)$^{\hspace{0.4em}}$ & 0.788(1.301)$^{\hspace{0.4em}}$ & 0.836(0.006)$^{\hspace{0.4em}}$ & 0.105(0.010)$^{\hspace{0.4em}}$ & 0.042(0.010)$^{\hspace{0.4em}}$ \\
359961 & mfeat-fa... & 0.080(0.030)$^{\hspace{0.4em}}$ & 0.100(0.044)$^{\hspace{0.4em}}$ & 0.096(0.029)$^{\hspace{0.4em}}$ & 0.135(0.071)$^{\hspace{0.4em}}$ & 2.303(0.000)$^{\hspace{0.4em}}$ & 0.234(0.021)$^{\hspace{0.4em}}$ & 0.204(0.026)$^{\hspace{0.4em}}$ \\
359963 & segment & 0.061(0.019)$^{\hspace{0.4em}}$ & 0.057(0.021)$^{\hspace{0.4em}}$ & 0.059(0.020)$^{\hspace{0.4em}}$ & 0.075(0.032)$^{\hspace{0.4em}}$ & 1.946(0.000)$^{\hspace{0.4em}}$ & 0.096(0.022)$^{\hspace{0.4em}}$ & 0.172(0.028)$^{\hspace{0.4em}}$ \\
359964 & dna & 0.109(0.025)$^{\hspace{0.4em}}$ & 0.108(0.025)$^{\hspace{0.4em}}$ & 0.119(0.023)$^{\hspace{0.4em}}$ & 0.112(0.026)$^{\hspace{0.4em}}$ & 1.026(0.001)$^{\hspace{0.4em}}$ & 0.284(0.012)$^{\hspace{0.4em}}$ & 0.170(0.027)$^{\hspace{0.4em}}$ \\
359969 & first-or... & 1.046(0.026)$^{\hspace{0.4em}}$ & 1.034(0.028)$^{\hspace{0.4em}}$ & 1.046(0.024)$^{\hspace{0.4em}}$ & 1.081(0.040)$^{\hspace{0.4em}}$ & 1.594(0.002)$^{\hspace{0.4em}}$ & 1.189(0.111)$^{\hspace{0.4em}}$ & 1.188(0.075)$^{\hspace{0.4em}}$ \\
359970 & GestureP... & 0.761(0.038)$^{\hspace{0.4em}}$ & 0.723(0.037)$^{\hspace{0.4em}}$ & 0.788(0.030)$^{\hspace{0.4em}}$ & 0.870(0.029)$^{\hspace{0.4em}}$ & 1.520(0.001)$^{\hspace{0.4em}}$ & 0.907(0.018)$^{\hspace{0.4em}}$ & 0.888(0.022)$^{\hspace{0.4em}}$ \\
359974 & wine-qua... & 0.786(0.016)$^{5}$ & 0.770(0.026)$^{\hspace{0.4em}}$ & 0.806(0.030)$^{\hspace{0.4em}}$ & 0.792(0.043)$^{5}$ & 1.291(0.005)$^{\hspace{0.4em}}$ & 0.775(0.034)$^{\hspace{0.4em}}$ & 0.787(0.058)$^{\hspace{0.4em}}$ \\
359976 & Fashion-... & 0.248(0.008)$^{\hspace{0.4em}}$ & 0.249(0.010)$^{\hspace{0.4em}}$ & 0.259(0.010)$^{\hspace{0.4em}}$ & 0.431(0.014)$^{\hspace{0.4em}}$ & 2.303(0.000)$^{\hspace{0.4em}}$ & 0.361(0.005)$^{\hspace{0.4em}}$ & 0.361(0.005)$^{\hspace{0.4em}}$ \\
359977 & connect-4 & 0.335(0.007)$^{\hspace{0.4em}}$ & 0.322(0.006)$^{\hspace{0.4em}}$ & 0.342(0.005)$^{\hspace{0.4em}}$ & 0.392(0.027)$^{\hspace{0.4em}}$ & 0.845(0.000)$^{\hspace{0.4em}}$ & 0.494(0.004)$^{\hspace{0.4em}}$ & 0.477(0.005)$^{\hspace{0.4em}}$ \\
359981 & jungle\_c... & 0.145(0.013)$^{\hspace{0.4em}}$ & 0.090(0.016)$^{\hspace{0.4em}}$ & 0.198(0.012)$^{\hspace{0.4em}}$ & 1.766(3.333)$^{\hspace{0.4em}}$ & 0.935(0.000)$^{\hspace{0.4em}}$ & 0.438(0.009)$^{\hspace{0.4em}}$ & 0.402(0.009)$^{\hspace{0.4em}}$ \\
359984 & helena & 2.555(0.017)$^{\hspace{0.4em}}$ & 2.608(0.036)$^{\hspace{0.4em}}$ & 2.653(0.062)$^{\hspace{0.4em}}$ & 2.951(0.037)$^{1}$ & 4.143(0.001)$^{\hspace{0.4em}}$ & 3.334(0.021)$^{\hspace{0.4em}}$ & 12.887(2.590)$^{\hspace{0.4em}}$ \\
359985 & volkert & 0.815(0.011)$^{\hspace{0.4em}}$ & 0.794(0.013)$^{\hspace{0.4em}}$ & 0.808(0.013)$^{\hspace{0.4em}}$ & 1.013(0.034)$^{1}$ & 2.053(0.000)$^{\hspace{0.4em}}$ & 0.980(0.008)$^{\hspace{0.4em}}$ & 0.936(0.007)$^{\hspace{0.4em}}$ \\
359986 & robert & 1.283(0.022)$^{\hspace{0.4em}}$ & 1.361(0.026)$^{\hspace{0.4em}}$ & 1.417(0.028)$^{\hspace{0.4em}}$ & 1.956(0.147)$^{\hspace{0.4em}}$ & 2.302(0.000)$^{\hspace{0.4em}}$ & 1.687(0.015)$^{\hspace{0.4em}}$ & 1.689(0.016)$^{\hspace{0.4em}}$ \\
359987 & shuttle & 0.001(0.000)$^{\hspace{0.4em}}$ & 0.000(0.000)$^{\hspace{0.4em}}$ & 0.000(0.000)$^{\hspace{0.4em}}$ & 0.001(0.000)$^{\hspace{0.4em}}$ & 0.666(0.001)$^{\hspace{0.4em}}$ & 0.001(0.000)$^{\hspace{0.4em}}$ & 0.001(0.000)$^{\hspace{0.4em}}$ \\
359993 & okcupid-... & 0.560(0.009)$^{\hspace{0.4em}}$ & 0.564(0.008)$^{\hspace{0.4em}}$ & 0.565(0.009)$^{\hspace{0.4em}}$ & 0.571(0.006)$^{\hspace{0.4em}}$ & 0.779(0.000)$^{\hspace{0.4em}}$ & 0.594(0.005)$^{\hspace{0.4em}}$ & 0.593(0.005)$^{\hspace{0.4em}}$ \\
360112 & KDDCup99 & -$\hspace{0.4em}$ & 0.000(0.000)$^{1}$ & -$\hspace{0.4em}$ & -$\hspace{0.4em}$ & 1.031(0.000)$^{\hspace{0.4em}}$ & 0.000(0.000)$^{\hspace{0.4em}}$ & 0.000(0.000)$^{\hspace{0.4em}}$ \\
7593 & covertype & 0.082(0.002)$^{\hspace{0.4em}}$ & 0.082(0.001)$^{\hspace{0.4em}}$ & 0.105(nan)$^{9}$ & 0.696(0.111)$^{2}$ & 1.205(0.000)$^{\hspace{0.4em}}$ & 0.161(0.001)$^{\hspace{0.4em}}$ & 0.101(0.001)$^{\hspace{0.4em}}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlrrrrrrr}
\toprule
 & framework& AutoGluon(B)\ \ & AutoGluon(HQ)\ \ & autosklearn\ \ & autosklearn2\text{*}\ \ & flaml\ \ & GAMA(B)\text{*}\ \ & H2OAutoML\ \ \\
 task id & task name & & & & & & & \\
\midrule
10090 & amazon-c... & 0.673(0.072)$^{\hspace{0.4em}}$ & 0.707(0.079)$^{\hspace{0.4em}}$ & 1.138(0.130)$^{\hspace{0.4em}}$ & 0.837(0.122)$^{\hspace{0.4em}}$ & 1.101(0.150)$^{\hspace{0.4em}}$ & 0.907(0.094)$^{\hspace{0.4em}}$ & 1.077(0.092)$^{\hspace{0.4em}}$ \\
168784 & steel-pl... & 0.462(0.043)$^{\hspace{0.4em}}$ & 0.463(0.048)$^{\hspace{0.4em}}$ & 0.515(0.035)$^{\hspace{0.4em}}$ & 0.472(0.029)$^{\hspace{0.4em}}$ & 0.500(0.044)$^{\hspace{0.4em}}$ & 0.491(0.039)$^{\hspace{0.4em}}$ & 0.495(0.033)$^{\hspace{0.4em}}$ \\
168909 & dilbert & 0.013(0.005)$^{\hspace{0.4em}}$ & 0.013(0.006)$^{\hspace{0.4em}}$ & 0.029(0.010)$^{\hspace{0.4em}}$ & 0.029(0.008)$^{\hspace{0.4em}}$ & 0.024(0.011)$^{\hspace{0.4em}}$ & 0.115(0.044)$^{\hspace{0.4em}}$ & 0.032(0.010)$^{\hspace{0.4em}}$ \\
168910 & fabert & 0.682(0.030)$^{\hspace{0.4em}}$ & 0.683(0.030)$^{\hspace{0.4em}}$ & 0.748(0.029)$^{\hspace{0.4em}}$ & 0.733(0.026)$^{\hspace{0.4em}}$ & 0.774(0.031)$^{\hspace{0.4em}}$ & 0.737(0.029)$^{\hspace{0.4em}}$ & 0.726(0.027)$^{\hspace{0.4em}}$ \\
189355 & dionis & 0.285(0.004)$^{\hspace{0.4em}}$ & 0.323(0.004)$^{\hspace{0.4em}}$ & 0.544(0.064)$^{\hspace{0.4em}}$ & 0.523(0.144)$^{\hspace{0.4em}}$ & 0.335(0.004)$^{8}$ & 1.587(0.244)$^{\hspace{0.4em}}$ & 1.568(0.019)$^{2}$ \\
190146 & vehicle & 0.312(0.050)$^{\hspace{0.4em}}$ & 0.342(0.061)$^{\hspace{0.4em}}$ & 0.366(0.041)$^{\hspace{0.4em}}$ & 0.329(0.030)$^{\hspace{0.4em}}$ & 0.438(0.042)$^{\hspace{0.4em}}$ & 0.369(0.032)$^{\hspace{0.4em}}$ & 0.336(0.062)$^{\hspace{0.4em}}$ \\
2073 & yeast & 1.003(0.091)$^{\hspace{0.4em}}$ & 1.008(0.093)$^{\hspace{0.4em}}$ & 1.042(0.086)$^{\hspace{0.4em}}$ & 1.015(0.084)$^{\hspace{0.4em}}$ & 1.004(0.077)$^{\hspace{0.4em}}$ & 1.019(0.081)$^{5}$ & 1.042(0.094)$^{\hspace{0.4em}}$ \\
211979 & jannis & 0.648(0.006)$^{\hspace{0.4em}}$ & 0.654(0.006)$^{\hspace{0.4em}}$ & 0.664(0.006)$^{\hspace{0.4em}}$ & 0.672(0.005)$^{\hspace{0.4em}}$ & 0.671(0.006)$^{\hspace{0.4em}}$ & 0.698(0.009)$^{\hspace{0.4em}}$ & 0.664(0.006)$^{\hspace{0.4em}}$ \\
211986 & Diabetes... & 0.830(0.006)$^{\hspace{0.4em}}$ & 0.830(0.006)$^{\hspace{0.4em}}$ & 0.835(0.006)$^{\hspace{0.4em}}$ & 0.832(0.005)$^{\hspace{0.4em}}$ & 0.831(0.006)$^{\hspace{0.4em}}$ & 0.837(0.006)$^{\hspace{0.4em}}$ & 0.835(0.008)$^{\hspace{0.4em}}$ \\
359953 & micro-ma... & 0.209(0.083)$^{\hspace{0.4em}}$ & 0.240(0.107)$^{\hspace{0.4em}}$ & 0.280(0.106)$^{\hspace{0.4em}}$ & 0.189(0.073)$^{\hspace{0.4em}}$ & 0.284(0.114)$^{\hspace{0.4em}}$ & 0.223(0.092)$^{\hspace{0.4em}}$ & 0.345(0.154)$^{\hspace{0.4em}}$ \\
359954 & eucalypt... & 0.654(0.065)$^{\hspace{0.4em}}$ & 0.675(0.083)$^{\hspace{0.4em}}$ & 0.707(0.044)$^{\hspace{0.4em}}$ & 0.704(0.061)$^{\hspace{0.4em}}$ & 0.729(0.088)$^{\hspace{0.4em}}$ & 0.700(0.057)$^{\hspace{0.4em}}$ & 0.665(0.072)$^{\hspace{0.4em}}$ \\
359957 & cnae-9 & 0.138(0.095)$^{\hspace{0.4em}}$ & 0.163(0.102)$^{\hspace{0.4em}}$ & 0.163(0.059)$^{\hspace{0.4em}}$ & 0.143(0.043)$^{\hspace{0.4em}}$ & 0.152(0.060)$^{\hspace{0.4em}}$ & 0.132(0.044)$^{\hspace{0.4em}}$ & 0.156(0.059)$^{\hspace{0.4em}}$ \\
359959 & cmc & 0.927(0.063)$^{\hspace{0.4em}}$ & 0.937(0.066)$^{\hspace{0.4em}}$ & 0.889(0.040)$^{\hspace{0.4em}}$ & 0.884(0.037)$^{\hspace{0.4em}}$ & 0.904(0.052)$^{\hspace{0.4em}}$ & 0.893(0.043)$^{\hspace{0.4em}}$ & 0.900(0.043)$^{\hspace{0.4em}}$ \\
359960 & car & 0.001(0.002)$^{\hspace{0.4em}}$ & 0.000(0.001)$^{\hspace{0.4em}}$ & 0.000(0.001)$^{\hspace{0.4em}}$ & 0.002(0.004)$^{\hspace{0.4em}}$ & 0.002(0.002)$^{\hspace{0.4em}}$ & 0.012(0.008)$^{\hspace{0.4em}}$ & 0.001(0.001)$^{\hspace{0.4em}}$ \\
359961 & mfeat-fa... & 0.070(0.027)$^{\hspace{0.4em}}$ & 0.073(0.031)$^{\hspace{0.4em}}$ & 0.084(0.037)$^{\hspace{0.4em}}$ & 0.074(0.030)$^{\hspace{0.4em}}$ & 0.090(0.036)$^{\hspace{0.4em}}$ & 0.082(0.028)$^{\hspace{0.4em}}$ & 0.115(0.064)$^{\hspace{0.4em}}$ \\
359963 & segment & 0.053(0.024)$^{\hspace{0.4em}}$ & 0.056(0.027)$^{\hspace{0.4em}}$ & 0.082(0.040)$^{\hspace{0.4em}}$ & 0.062(0.026)$^{\hspace{0.4em}}$ & 0.073(0.034)$^{\hspace{0.4em}}$ & 0.067(0.026)$^{\hspace{0.4em}}$ & 0.064(0.024)$^{\hspace{0.4em}}$ \\
359964 & dna & 0.106(0.030)$^{\hspace{0.4em}}$ & 0.116(0.040)$^{\hspace{0.4em}}$ & 0.116(0.029)$^{\hspace{0.4em}}$ & 0.111(0.025)$^{\hspace{0.4em}}$ & 0.108(0.027)$^{\hspace{0.4em}}$ & 0.106(0.028)$^{\hspace{0.4em}}$ & 0.117(0.029)$^{\hspace{0.4em}}$ \\
359969 & first-or... & 1.043(0.043)$^{\hspace{0.4em}}$ & 1.042(0.040)$^{\hspace{0.4em}}$ & 1.098(0.038)$^{\hspace{0.4em}}$ & 1.041(0.030)$^{\hspace{0.4em}}$ & 1.037(0.027)$^{\hspace{0.4em}}$ & 1.052(0.027)$^{\hspace{0.4em}}$ & 1.199(0.056)$^{\hspace{0.4em}}$ \\
359970 & GestureP... & 0.668(0.032)$^{\hspace{0.4em}}$ & 0.671(0.031)$^{\hspace{0.4em}}$ & 0.805(0.022)$^{\hspace{0.4em}}$ & 0.768(0.029)$^{\hspace{0.4em}}$ & 0.765(0.037)$^{\hspace{0.4em}}$ & 0.807(0.039)$^{\hspace{0.4em}}$ & 0.806(0.079)$^{\hspace{0.4em}}$ \\
359974 & wine-qua... & 0.699(0.028)$^{\hspace{0.4em}}$ & 0.703(0.028)$^{\hspace{0.4em}}$ & 0.793(0.041)$^{\hspace{0.4em}}$ & 0.715(0.028)$^{\hspace{0.4em}}$ & 0.726(0.041)$^{\hspace{0.4em}}$ & 0.772(0.018)$^{5}$ & 0.794(0.032)$^{\hspace{0.4em}}$ \\
359976 & Fashion-... & 0.218(0.008)$^{\hspace{0.4em}}$ & 0.220(0.008)$^{\hspace{0.4em}}$ & 0.242(0.008)$^{\hspace{0.4em}}$ & 0.247(0.012)$^{\hspace{0.4em}}$ & 0.245(0.010)$^{\hspace{0.4em}}$ & 0.356(0.009)$^{\hspace{0.4em}}$ & 0.265(0.009)$^{\hspace{0.4em}}$ \\
359977 & connect-4 & 0.294(0.007)$^{\hspace{0.4em}}$ & 0.310(0.012)$^{\hspace{0.4em}}$ & 0.351(0.008)$^{\hspace{0.4em}}$ & 0.342(0.013)$^{\hspace{0.4em}}$ & 0.336(0.008)$^{\hspace{0.4em}}$ & 0.346(0.028)$^{\hspace{0.4em}}$ & 0.309(0.011)$^{\hspace{0.4em}}$ \\
359981 & jungle\_c... & 0.010(0.002)$^{\hspace{0.4em}}$ & 0.017(0.004)$^{\hspace{0.4em}}$ & 0.158(0.032)$^{\hspace{0.4em}}$ & 0.203(0.021)$^{\hspace{0.4em}}$ & 0.211(0.006)$^{\hspace{0.4em}}$ & 0.217(0.022)$^{\hspace{0.4em}}$ & 0.108(0.012)$^{\hspace{0.4em}}$ \\
359984 & helena & 2.447(0.015)$^{\hspace{0.4em}}$ & 2.460(0.016)$^{\hspace{0.4em}}$ & 2.534(0.014)$^{\hspace{0.4em}}$ & 2.485(0.031)$^{\hspace{0.4em}}$ & 2.621(0.032)$^{1}$ & 2.731(nan)$^{9}$ & 2.790(0.028)$^{\hspace{0.4em}}$ \\
359985 & volkert & 0.672(0.010)$^{\hspace{0.4em}}$ & 0.685(0.014)$^{\hspace{0.4em}}$ & 0.790(0.012)$^{\hspace{0.4em}}$ & 0.833(0.038)$^{\hspace{0.4em}}$ & 0.802(0.020)$^{\hspace{0.4em}}$ & 0.951(0.016)$^{\hspace{0.4em}}$ & 0.778(0.014)$^{\hspace{0.4em}}$ \\
359986 & robert & 1.265(0.021)$^{\hspace{0.4em}}$ & 1.281(0.024)$^{\hspace{0.4em}}$ & 1.337(0.038)$^{\hspace{0.4em}}$ & 1.383(0.031)$^{\hspace{0.4em}}$ & 1.318(0.032)$^{\hspace{0.4em}}$ & 1.617(0.030)$^{\hspace{0.4em}}$ & 1.406(0.034)$^{\hspace{0.4em}}$ \\
359987 & shuttle & 0.000(0.000)$^{\hspace{0.4em}}$ & 0.002(0.003)$^{\hspace{0.4em}}$ & 0.001(0.001)$^{\hspace{0.4em}}$ & 0.000(0.000)$^{\hspace{0.4em}}$ & 0.000(0.000)$^{\hspace{0.4em}}$ & 0.000(0.000)$^{\hspace{0.4em}}$ & 0.001(0.001)$^{\hspace{0.4em}}$ \\
359993 & okcupid-... & 0.558(0.009)$^{\hspace{0.4em}}$ & 0.559(0.008)$^{\hspace{0.4em}}$ & 0.567(0.007)$^{\hspace{0.4em}}$ & 0.563(0.008)$^{\hspace{0.4em}}$ & 0.561(0.007)$^{\hspace{0.4em}}$ & 0.568(0.007)$^{\hspace{0.4em}}$ & 0.569(0.012)$^{\hspace{0.4em}}$ \\
360112 & KDDCup99 & 0.001(0.000)$^{\hspace{0.4em}}$ & 0.003(0.001)$^{1}$ & -$\hspace{0.4em}$ & 0.000(0.000)$^{\hspace{0.4em}}$ & 0.000(0.000)$^{3}$ & -$\hspace{0.4em}$ & 0.000(0.000)$^{\hspace{0.4em}}$ \\
7593 & covertype & -$\hspace{0.4em}$ & 0.053(0.001)$^{\hspace{0.4em}}$ & 0.089(0.015)$^{\hspace{0.4em}}$ & 0.095(0.010)$^{\hspace{0.4em}}$ & 0.066(0.003)$^{1}$ & 0.255(0.048)$^{4}$ & 0.086(0.002)$^{\hspace{0.4em}}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlrrrrrr}
\toprule
 & framework& lightautoml\ \ & MLJAR(B)\text{*}\ \ & TPOT\text{*}\ \ & constantpredictor\ \ & RandomForest\ \ & TunedRandomForest\text{*}\ \ \\
 task id & task name & & & & & & \\
\midrule
10090 & amazon-c... & 0.817(0.077)$^{\hspace{0.4em}}$ & 1.181(0.132)$^{\hspace{0.4em}}$ & 0.852(0.159)$^{2}$ & 3.912(0.000)$^{\hspace{0.4em}}$ & 2.057(0.068)$^{\hspace{0.4em}}$ & 1.462(0.115)$^{\hspace{0.4em}}$ \\
168784 & steel-pl... & 0.475(0.030)$^{\hspace{0.4em}}$ & 0.467(0.032)$^{\hspace{0.4em}}$ & 0.486(0.021)$^{\hspace{0.4em}}$ & 1.671(0.007)$^{\hspace{0.4em}}$ & 0.592(0.061)$^{\hspace{0.4em}}$ & 0.538(0.047)$^{\hspace{0.4em}}$ \\
168909 & dilbert & 0.025(0.009)$^{\hspace{0.4em}}$ & 0.024(0.009)$^{\hspace{0.4em}}$ & 0.060(0.022)$^{\hspace{0.4em}}$ & 1.609(0.000)$^{\hspace{0.4em}}$ & 0.329(0.010)$^{\hspace{0.4em}}$ & 0.300(0.009)$^{\hspace{0.4em}}$ \\
168910 & fabert & 0.778(0.033)$^{\hspace{0.4em}}$ & 0.752(0.025)$^{\hspace{0.4em}}$ & 0.795(0.049)$^{\hspace{0.4em}}$ & 1.875(0.001)$^{\hspace{0.4em}}$ & 0.808(0.030)$^{\hspace{0.4em}}$ & 0.809(0.030)$^{\hspace{0.4em}}$ \\
189355 & dionis & -$\hspace{0.4em}$ & -$\hspace{0.4em}$ & -$\hspace{0.4em}$ & 5.857(0.000)$^{\hspace{0.4em}}$ & 0.891(0.031)$^{\hspace{0.4em}}$ & 0.870(0.017)$^{\hspace{0.4em}}$ \\
190146 & vehicle & 0.401(0.069)$^{\hspace{0.4em}}$ & 0.321(0.043)$^{\hspace{0.4em}}$ & 0.339(0.065)$^{\hspace{0.4em}}$ & 1.386(0.000)$^{\hspace{0.4em}}$ & 0.498(0.035)$^{\hspace{0.4em}}$ & 0.483(0.039)$^{\hspace{0.4em}}$ \\
2073 & yeast & 1.041(0.091)$^{5}$ & 1.004(0.085)$^{\hspace{0.4em}}$ & 1.029(0.083)$^{5}$ & 1.727(0.013)$^{\hspace{0.4em}}$ & 1.089(0.158)$^{\hspace{0.4em}}$ & 1.129(0.186)$^{\hspace{0.4em}}$ \\
211979 & jannis & 0.666(0.004)$^{\hspace{0.4em}}$ & 0.658(0.005)$^{\hspace{0.4em}}$ & 0.715(0.011)$^{\hspace{0.4em}}$ & 1.109(0.000)$^{\hspace{0.4em}}$ & 0.729(0.004)$^{\hspace{0.4em}}$ & 0.719(0.005)$^{\hspace{0.4em}}$ \\
211986 & Diabetes... & 0.809(0.007)$^{\hspace{0.4em}}$ & 0.828(0.006)$^{\hspace{0.4em}}$ & 0.843(0.005)$^{\hspace{0.4em}}$ & 0.945(0.000)$^{\hspace{0.4em}}$ & 0.853(0.004)$^{\hspace{0.4em}}$ & 0.852(0.005)$^{\hspace{0.4em}}$ \\
359953 & micro-ma... & 0.268(0.098)$^{\hspace{0.4em}}$ & 0.460(0.202)$^{\hspace{0.4em}}$ & 0.289(0.153)$^{\hspace{0.4em}}$ & 2.914(0.014)$^{\hspace{0.4em}}$ & 0.627(0.059)$^{\hspace{0.4em}}$ & 0.463(0.086)$^{\hspace{0.4em}}$ \\
359954 & eucalypt... & 0.684(0.070)$^{\hspace{0.4em}}$ & 0.646(0.054)$^{\hspace{0.4em}}$ & 0.752(0.130)$^{\hspace{0.4em}}$ & 1.568(0.004)$^{\hspace{0.4em}}$ & 0.747(0.056)$^{\hspace{0.4em}}$ & 0.717(0.047)$^{\hspace{0.4em}}$ \\
359957 & cnae-9 & 0.149(0.059)$^{\hspace{0.4em}}$ & 0.176(0.057)$^{\hspace{0.4em}}$ & 0.150(0.077)$^{\hspace{0.4em}}$ & 2.197(0.000)$^{\hspace{0.4em}}$ & 0.301(0.037)$^{\hspace{0.4em}}$ & 0.297(0.065)$^{\hspace{0.4em}}$ \\
359959 & cmc & 0.887(0.043)$^{\hspace{0.4em}}$ & 0.888(0.054)$^{\hspace{0.4em}}$ & 0.908(0.060)$^{\hspace{0.4em}}$ & 1.067(0.001)$^{\hspace{0.4em}}$ & 1.046(0.108)$^{\hspace{0.4em}}$ & 1.047(0.135)$^{\hspace{0.4em}}$ \\
359960 & car & 0.002(0.002)$^{\hspace{0.4em}}$ & 0.002(0.003)$^{\hspace{0.4em}}$ & 1.450(3.004)$^{\hspace{0.4em}}$ & 0.836(0.006)$^{\hspace{0.4em}}$ & 0.105(0.010)$^{\hspace{0.4em}}$ & 0.042(0.010)$^{\hspace{0.4em}}$ \\
359961 & mfeat-fa... & 0.081(0.029)$^{\hspace{0.4em}}$ & 0.102(0.029)$^{\hspace{0.4em}}$ & 0.108(0.042)$^{\hspace{0.4em}}$ & 2.303(0.000)$^{\hspace{0.4em}}$ & 0.234(0.021)$^{\hspace{0.4em}}$ & 0.204(0.026)$^{\hspace{0.4em}}$ \\
359963 & segment & 0.060(0.020)$^{\hspace{0.4em}}$ & 0.058(0.021)$^{\hspace{0.4em}}$ & 0.071(0.032)$^{\hspace{0.4em}}$ & 1.946(0.000)$^{\hspace{0.4em}}$ & 0.096(0.022)$^{\hspace{0.4em}}$ & 0.081(0.025)$^{\hspace{0.4em}}$ \\
359964 & dna & 0.109(0.025)$^{\hspace{0.4em}}$ & 0.109(0.025)$^{\hspace{0.4em}}$ & 0.112(0.025)$^{\hspace{0.4em}}$ & 1.026(0.001)$^{\hspace{0.4em}}$ & 0.284(0.012)$^{\hspace{0.4em}}$ & 0.169(0.027)$^{\hspace{0.4em}}$ \\
359969 & first-or... & 1.047(0.026)$^{\hspace{0.4em}}$ & 1.032(0.029)$^{\hspace{0.4em}}$ & 1.062(0.035)$^{\hspace{0.4em}}$ & 1.594(0.002)$^{\hspace{0.4em}}$ & 1.189(0.111)$^{\hspace{0.4em}}$ & 1.169(0.083)$^{\hspace{0.4em}}$ \\
359970 & GestureP... & 0.763(0.039)$^{\hspace{0.4em}}$ & 0.720(0.035)$^{\hspace{0.4em}}$ & 0.834(0.044)$^{\hspace{0.4em}}$ & 1.520(0.001)$^{\hspace{0.4em}}$ & 0.907(0.018)$^{\hspace{0.4em}}$ & 0.888(0.022)$^{\hspace{0.4em}}$ \\
359974 & wine-qua... & 0.785(0.015)$^{5}$ & 0.755(0.030)$^{\hspace{0.4em}}$ & 0.787(0.021)$^{5}$ & 1.291(0.005)$^{\hspace{0.4em}}$ & 0.775(0.034)$^{\hspace{0.4em}}$ & 0.787(0.058)$^{\hspace{0.4em}}$ \\
359976 & Fashion-... & 0.247(0.008)$^{\hspace{0.4em}}$ & 0.245(0.008)$^{\hspace{0.4em}}$ & 0.415(0.029)$^{\hspace{0.4em}}$ & 2.303(0.000)$^{\hspace{0.4em}}$ & 0.361(0.005)$^{\hspace{0.4em}}$ & 0.350(0.008)$^{\hspace{0.4em}}$ \\
359977 & connect-4 & 0.321(0.006)$^{\hspace{0.4em}}$ & 0.316(0.007)$^{\hspace{0.4em}}$ & 0.378(0.023)$^{\hspace{0.4em}}$ & 0.845(0.000)$^{\hspace{0.4em}}$ & 0.494(0.004)$^{\hspace{0.4em}}$ & 0.478(0.005)$^{\hspace{0.4em}}$ \\
359981 & jungle\_c... & 0.104(0.012)$^{\hspace{0.4em}}$ & 0.073(0.006)$^{\hspace{0.4em}}$ & 1.078(2.885)$^{\hspace{0.4em}}$ & 0.935(0.000)$^{\hspace{0.4em}}$ & 0.438(0.009)$^{\hspace{0.4em}}$ & 0.401(0.009)$^{\hspace{0.4em}}$ \\
359984 & helena & 2.511(0.015)$^{\hspace{0.4em}}$ & 2.575(0.021)$^{1}$ & 2.922(0.039)$^{\hspace{0.4em}}$ & 4.143(0.001)$^{\hspace{0.4em}}$ & 3.309(0.031)$^{\hspace{0.4em}}$ & 10.877(2.059)$^{\hspace{0.4em}}$ \\
359985 & volkert & 0.788(0.016)$^{\hspace{0.4em}}$ & 0.794(0.013)$^{\hspace{0.4em}}$ & 0.973(0.040)$^{1}$ & 2.053(0.000)$^{\hspace{0.4em}}$ & 0.980(0.008)$^{\hspace{0.4em}}$ & 0.929(0.018)$^{\hspace{0.4em}}$ \\
359986 & robert & 1.278(0.022)$^{\hspace{0.4em}}$ & 1.306(0.029)$^{\hspace{0.4em}}$ & 1.809(0.114)$^{\hspace{0.4em}}$ & 2.302(0.000)$^{\hspace{0.4em}}$ & 1.687(0.015)$^{\hspace{0.4em}}$ & 1.661(0.015)$^{\hspace{0.4em}}$ \\
359987 & shuttle & 0.001(0.000)$^{\hspace{0.4em}}$ & 0.000(0.000)$^{\hspace{0.4em}}$ & 0.000(0.000)$^{\hspace{0.4em}}$ & 0.666(0.001)$^{\hspace{0.4em}}$ & 0.001(0.000)$^{\hspace{0.4em}}$ & 0.001(0.000)$^{\hspace{0.4em}}$ \\
359993 & okcupid-... & 0.561(0.009)$^{\hspace{0.4em}}$ & 0.563(0.008)$^{\hspace{0.4em}}$ & 0.569(0.009)$^{\hspace{0.4em}}$ & 0.779(0.000)$^{\hspace{0.4em}}$ & 0.594(0.005)$^{\hspace{0.4em}}$ & 0.593(0.005)$^{\hspace{0.4em}}$ \\
360112 & KDDCup99 & -$\hspace{0.4em}$ & 0.000(0.000)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 1.031(0.000)$^{\hspace{0.4em}}$ & 0.000(0.000)$^{\hspace{0.4em}}$ & 0.000(0.000)$^{\hspace{0.4em}}$ \\
7593 & covertype & 0.069(0.001)$^{\hspace{0.4em}}$ & 0.083(0.006)$^{\hspace{0.4em}}$ & 0.459(0.139)$^{\hspace{0.4em}}$ & 1.205(0.000)$^{\hspace{0.4em}}$ & 0.161(0.001)$^{\hspace{0.4em}}$ & 0.099(0.001)$^{\hspace{0.4em}}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlrrrrrrr}
\toprule
 & framework& AutoGluon(B)\ \ & AutoGluon(HQ)\ \ & AutoGluon(HQIL)\ \ & autosklearn\ \ & flaml\ \ & GAMA(B)\ \ & H2OAutoML\ \ \\
 task id & task name & & & & & & & \\
\midrule
167210 & Moneyball & 21(0.87)$^{\hspace{0.4em}}$ & 21(0.87)$^{\hspace{0.4em}}$ & 21(0.87)$^{\hspace{0.4em}}$ & 21(0.75)$^{\hspace{0.4em}}$ & 22(0.62)$^{\hspace{0.4em}}$ & 2e+10(6.3e+10)$^{\hspace{0.4em}}$ & 21(0.93)$^{\hspace{0.4em}}$ \\
233211 & diamonds & 5e+02(19)$^{\hspace{0.4em}}$ & 5.3e+02(36)$^{\hspace{0.4em}}$ & 5.2e+02(22)$^{\hspace{0.4em}}$ & 5.2e+02(21)$^{\hspace{0.4em}}$ & 5.2e+02(19)$^{\hspace{0.4em}}$ & 5.3e+02(21)$^{1}$ & 5.2e+02(20)$^{\hspace{0.4em}}$ \\
233212 & Allstate... & 1.9e+03(44)$^{\hspace{0.4em}}$ & 1.9e+03(36)$^{\hspace{0.4em}}$ & 1.9e+03(39)$^{\hspace{0.4em}}$ & 1.9e+03(58)$^{\hspace{0.4em}}$ & 1.9e+03(54)$^{\hspace{0.4em}}$ & 2e+03(54)$^{\hspace{0.4em}}$ & 1.9e+03(48)$^{\hspace{0.4em}}$ \\
233213 & Buzzinso... & 1.5e+02(49)$^{\hspace{0.4em}}$ & 1.5e+02(49)$^{\hspace{0.4em}}$ & 1.5e+02(49)$^{\hspace{0.4em}}$ & 1.6e+02(52)$^{\hspace{0.4em}}$ & 1.5e+02(47)$^{\hspace{0.4em}}$ & 1.6e+02(45)$^{\hspace{0.4em}}$ & 1.5e+02(46)$^{\hspace{0.4em}}$ \\
233214 & Santande... & 6.8e+06(4.4e+05)$^{\hspace{0.4em}}$ & 6.8e+06(4.4e+05)$^{\hspace{0.4em}}$ & 7.1e+06(4.5e+05)$^{\hspace{0.4em}}$ & 6.8e+06(5.1e+05)$^{\hspace{0.4em}}$ & 7e+06(4.5e+05)$^{\hspace{0.4em}}$ & 7e+06(4.8e+05)$^{\hspace{0.4em}}$ & 7e+06(4.9e+05)$^{\hspace{0.4em}}$ \\
233215 & Mercedes... & 8.6(1)$^{\hspace{0.4em}}$ & 8.8(1)$^{\hspace{0.4em}}$ & 8.8(1)$^{\hspace{0.4em}}$ & 8.3(1.1)$^{\hspace{0.4em}}$ & 8.3(1.1)$^{\hspace{0.4em}}$ & 8.3(1.1)$^{\hspace{0.4em}}$ & 8.3(1.1)$^{\hspace{0.4em}}$ \\
317614 & Yolanda & 8.4(0.035)$^{\hspace{0.4em}}$ & 8.5(0.045)$^{\hspace{0.4em}}$ & 8.8(0.047)$^{\hspace{0.4em}}$ & 8.7(0.061)$^{\hspace{0.4em}}$ & 8.6(0.045)$^{\hspace{0.4em}}$ & 9.4(0.11)$^{\hspace{0.4em}}$ & 8.8(0.048)$^{\hspace{0.4em}}$ \\
359929 & Airlines... & 29(0.27)$^{\hspace{0.4em}}$ & 29(0.28)$^{\hspace{0.4em}}$ & 29(0.25)$^{\hspace{0.4em}}$ & 29(0.27)$^{\hspace{0.4em}}$ & 29(0.26)$^{\hspace{0.4em}}$ & 29(0.26)$^{\hspace{0.4em}}$ & 29(0.23)$^{\hspace{0.4em}}$ \\
359930 & quake & 0.19(0.0089)$^{\hspace{0.4em}}$ & 0.22(0.012)$^{\hspace{0.4em}}$ & 0.22(0.015)$^{\hspace{0.4em}}$ & 0.19(0.0084)$^{\hspace{0.4em}}$ & 0.19(0.0098)$^{\hspace{0.4em}}$ & 0.19(0.0077)$^{2}$ & 0.19(0.01)$^{\hspace{0.4em}}$ \\
359931 & sensory & 0.67(0.061)$^{\hspace{0.4em}}$ & 0.68(0.057)$^{\hspace{0.4em}}$ & 0.68(0.057)$^{\hspace{0.4em}}$ & 0.7(0.064)$^{\hspace{0.4em}}$ & 0.68(0.049)$^{\hspace{0.4em}}$ & 0.68(0.058)$^{\hspace{0.4em}}$ & 0.69(0.052)$^{\hspace{0.4em}}$ \\
359932 & socmob & 12(7.8)$^{\hspace{0.4em}}$ & 13(8.1)$^{\hspace{0.4em}}$ & 13(9)$^{\hspace{0.4em}}$ & 12(5.4)$^{\hspace{0.4em}}$ & 14(8.1)$^{\hspace{0.4em}}$ & 15(8.1)$^{\hspace{0.4em}}$ & 15(13)$^{\hspace{0.4em}}$ \\
359933 & space\_ga & 0.095(0.014)$^{\hspace{0.4em}}$ & 0.1(0.016)$^{\hspace{0.4em}}$ & 0.11(0.025)$^{\hspace{0.4em}}$ & 0.097(0.013)$^{\hspace{0.4em}}$ & 0.1(0.016)$^{\hspace{0.4em}}$ & 0.097(0.019)$^{\hspace{0.4em}}$ & 0.097(0.016)$^{\hspace{0.4em}}$ \\
359934 & tecator & 0.84(0.19)$^{\hspace{0.4em}}$ & 0.86(0.2)$^{\hspace{0.4em}}$ & 1(0.2)$^{\hspace{0.4em}}$ & 0.58(0.19)$^{\hspace{0.4em}}$ & 0.93(0.22)$^{\hspace{0.4em}}$ & 0.89(0.39)$^{\hspace{0.4em}}$ & 0.82(0.3)$^{\hspace{0.4em}}$ \\
359935 & wine\_qua... & 0.57(0.023)$^{\hspace{0.4em}}$ & 0.57(0.024)$^{\hspace{0.4em}}$ & 0.6(0.023)$^{\hspace{0.4em}}$ & 0.61(0.019)$^{\hspace{0.4em}}$ & 0.57(0.02)$^{\hspace{0.4em}}$ & 0.57(0.021)$^{\hspace{0.4em}}$ & 0.57(0.022)$^{\hspace{0.4em}}$ \\
359936 & elevators & 0.0018(5.2e-05)$^{\hspace{0.4em}}$ & 0.0019(6.7e-05)$^{\hspace{0.4em}}$ & 0.002(0.00024)$^{\hspace{0.4em}}$ & 0.002(6.1e-05)$^{\hspace{0.4em}}$ & 0.002(6e-05)$^{\hspace{0.4em}}$ & 0.002(0.00011)$^{1}$ & 0.0019(5e-05)$^{\hspace{0.4em}}$ \\
359937 & black\_fr... & 3.4e+03(27)$^{\hspace{0.4em}}$ & 3.5e+03(28)$^{\hspace{0.4em}}$ & 3.4e+03(47)$^{\hspace{0.4em}}$ & 3.4e+03(31)$^{\hspace{0.4em}}$ & 3.4e+03(30)$^{\hspace{0.4em}}$ & 3.5e+03(35)$^{\hspace{0.4em}}$ & 3.4e+03(27)$^{\hspace{0.4em}}$ \\
359938 & Brazilia... & 2.3e+04(4.5e+04)$^{\hspace{0.4em}}$ & 1.7e+04(3e+04)$^{\hspace{0.4em}}$ & 1.1e+04(2e+04)$^{\hspace{0.4em}}$ & 1.5e+03(4.7e+03)$^{\hspace{0.4em}}$ & 1.3e+03(2.8e+03)$^{\hspace{0.4em}}$ & 4.3(4.9)$^{\hspace{0.4em}}$ & 3.2e+02(3e+02)$^{\hspace{0.4em}}$ \\
359939 & topo\_2\_1 & 0.028(0.0049)$^{\hspace{0.4em}}$ & 0.028(0.0048)$^{\hspace{0.4em}}$ & 0.028(0.0048)$^{\hspace{0.4em}}$ & 0.028(0.0049)$^{\hspace{0.4em}}$ & 0.028(0.0048)$^{\hspace{0.4em}}$ & 0.028(0.0049)$^{\hspace{0.4em}}$ & 0.028(0.0048)$^{\hspace{0.4em}}$ \\
359940 & yprop\_4\_1 & 0.028(0.0049)$^{\hspace{0.4em}}$ & 0.028(0.0048)$^{\hspace{0.4em}}$ & 0.028(0.0049)$^{\hspace{0.4em}}$ & 0.028(0.0049)$^{\hspace{0.4em}}$ & 0.028(0.0048)$^{\hspace{0.4em}}$ & 0.028(0.0052)$^{1}$ & 0.028(0.0048)$^{\hspace{0.4em}}$ \\
359941 & OnlineNe... & 3.3e+06(9.2e+06)$^{\hspace{0.4em}}$ & 1.4e+04(7.7e+03)$^{\hspace{0.4em}}$ & 1.1e+04(3.5e+03)$^{\hspace{0.4em}}$ & 1.1e+04(3.6e+03)$^{\hspace{0.4em}}$ & 1.1e+04(3.7e+03)$^{\hspace{0.4em}}$ & 1.1e+04(3.7e+03)$^{\hspace{0.4em}}$ & 1.2e+04(3.6e+03)$^{\hspace{0.4em}}$ \\
359942 & colleges & 0.14(0.0056)$^{\hspace{0.4em}}$ & 0.14(0.0059)$^{\hspace{0.4em}}$ & 0.14(0.0069)$^{\hspace{0.4em}}$ & 0.14(0.0058)$^{\hspace{0.4em}}$ & 0.14(0.0062)$^{\hspace{0.4em}}$ & 0.15(0.0047)$^{1}$ & 0.14(0.0054)$^{\hspace{0.4em}}$ \\
359943 & nyc-taxi... & 1.5(0.15)$^{\hspace{0.4em}}$ & 1.5(0.16)$^{\hspace{0.4em}}$ & 1.7(0.12)$^{\hspace{0.4em}}$ & 1.8(0.2)$^{\hspace{0.4em}}$ & 1.6(0.12)$^{\hspace{0.4em}}$ & 1.8(0.18)$^{\hspace{0.4em}}$ & 1.7(0.13)$^{\hspace{0.4em}}$ \\
359944 & abalone & 2.1(0.12)$^{\hspace{0.4em}}$ & 2.1(0.12)$^{\hspace{0.4em}}$ & 2.2(0.11)$^{\hspace{0.4em}}$ & 2.1(0.11)$^{\hspace{0.4em}}$ & 2.1(0.12)$^{\hspace{0.4em}}$ & 2.1(0.11)$^{\hspace{0.4em}}$ & 2.1(0.11)$^{\hspace{0.4em}}$ \\
359945 & us\_crime & 0.13(0.0055)$^{\hspace{0.4em}}$ & 0.13(0.0074)$^{\hspace{0.4em}}$ & 0.13(0.013)$^{\hspace{0.4em}}$ & 0.13(0.0071)$^{\hspace{0.4em}}$ & 0.13(0.0057)$^{\hspace{0.4em}}$ & 0.13(0.007)$^{\hspace{0.4em}}$ & 0.13(0.0069)$^{\hspace{0.4em}}$ \\
359946 & pol & 2.6(0.3)$^{\hspace{0.4em}}$ & 2.8(0.38)$^{\hspace{0.4em}}$ & 3.9(1)$^{\hspace{0.4em}}$ & 3.8(0.34)$^{\hspace{0.4em}}$ & 3.9(0.37)$^{\hspace{0.4em}}$ & 4.1(0.34)$^{\hspace{0.4em}}$ & 2.9(0.39)$^{\hspace{0.4em}}$ \\
359948 & SAT11-HA... & 8.9e+02(59)$^{\hspace{0.4em}}$ & 8.8e+02(66)$^{\hspace{0.4em}}$ & 9.6e+02(78)$^{\hspace{0.4em}}$ & 1.1e+03(72)$^{\hspace{0.4em}}$ & 1e+03(57)$^{\hspace{0.4em}}$ & 1.2e+03(45)$^{1}$ & 9.3e+02(59)$^{\hspace{0.4em}}$ \\
359949 & house\_sa... & 1.1e+05(1.1e+04)$^{\hspace{0.4em}}$ & 1.1e+05(1.1e+04)$^{\hspace{0.4em}}$ & 1.1e+05(1.5e+04)$^{\hspace{0.4em}}$ & 1.2e+05(1.5e+04)$^{\hspace{0.4em}}$ & 1.1e+05(1.3e+04)$^{\hspace{0.4em}}$ & 1.2e+05(1.5e+04)$^{\hspace{0.4em}}$ & 1.1e+05(1.2e+04)$^{\hspace{0.4em}}$ \\
359950 & boston & 2.9(0.82)$^{\hspace{0.4em}}$ & 2.7(0.74)$^{\hspace{0.4em}}$ & 2.8(0.73)$^{\hspace{0.4em}}$ & 3(1.1)$^{\hspace{0.4em}}$ & 2.9(0.71)$^{\hspace{0.4em}}$ & 3(0.94)$^{\hspace{0.4em}}$ & 2.9(0.88)$^{\hspace{0.4em}}$ \\
359951 & house\_pr... & 2.5e+04(7.6e+03)$^{\hspace{0.4em}}$ & 2.6e+04(8.3e+03)$^{\hspace{0.4em}}$ & 2.7e+04(6.9e+03)$^{\hspace{0.4em}}$ & 2.6e+04(8.8e+03)$^{\hspace{0.4em}}$ & 2.6e+04(7.8e+03)$^{\hspace{0.4em}}$ & 2.7e+04(6.6e+03)$^{\hspace{0.4em}}$ & 2.7e+04(9.1e+03)$^{\hspace{0.4em}}$ \\
359952 & house\_16H & 2.8e+04(2.3e+03)$^{\hspace{0.4em}}$ & 2.8e+04(2.6e+03)$^{\hspace{0.4em}}$ & 2.9e+04(2.4e+03)$^{\hspace{0.4em}}$ & 3e+04(2.3e+03)$^{\hspace{0.4em}}$ & 2.9e+04(2e+03)$^{\hspace{0.4em}}$ & 3e+04(2.3e+03)$^{\hspace{0.4em}}$ & 2.9e+04(1.8e+03)$^{\hspace{0.4em}}$ \\
360932 & QSAR-TID... & 0.71(0.073)$^{\hspace{0.4em}}$ & 0.72(0.074)$^{\hspace{0.4em}}$ & 0.72(0.071)$^{\hspace{0.4em}}$ & 0.78(0.059)$^{\hspace{0.4em}}$ & 0.73(0.072)$^{\hspace{0.4em}}$ & 0.76(0.075)$^{\hspace{0.4em}}$ & 0.73(0.069)$^{\hspace{0.4em}}$ \\
360933 & QSAR-TID... & 0.69(0.022)$^{\hspace{0.4em}}$ & 0.69(0.021)$^{\hspace{0.4em}}$ & 0.7(0.026)$^{\hspace{0.4em}}$ & 0.73(0.031)$^{\hspace{0.4em}}$ & 0.69(0.021)$^{\hspace{0.4em}}$ & 0.72(0.029)$^{\hspace{0.4em}}$ & 0.69(0.025)$^{\hspace{0.4em}}$ \\
360945 & MIP-2016... & 2.1e+04(1.6e+03)$^{\hspace{0.4em}}$ & 2.1e+04(1.6e+03)$^{\hspace{0.4em}}$ & 2.1e+04(1.9e+03)$^{\hspace{0.4em}}$ & 2.2e+04(1.2e+03)$^{\hspace{0.4em}}$ & 2.2e+04(1.7e+03)$^{\hspace{0.4em}}$ & 2.2e+04(1.4e+03)$^{\hspace{0.4em}}$ & 2.1e+04(2.2e+03)$^{\hspace{0.4em}}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlrrrrrrr}
\toprule
 & framework& lightautoml\ \ & MLJAR(B)\ \ & MLJAR(P)\ \ & TPOT\ \ & constantpredictor\ \ & RandomForest\ \ & TunedRandomForest\text{*}\ \ \\
 task id & task name & & & & & & & \\
\midrule
167210 & Moneyball & 21(0.72)$^{\hspace{0.4em}}$ & 21(0.83)$^{\hspace{0.4em}}$ & 21(0.66)$^{\hspace{0.4em}}$ & 21(1.1)$^{1}$ & 92(1.9)$^{\hspace{0.4em}}$ & 24(1.2)$^{\hspace{0.4em}}$ & 24(1.2)$^{\hspace{0.4em}}$ \\
233211 & diamonds & 5.2e+02(21)$^{\hspace{0.4em}}$ & 5.1e+02(21)$^{\hspace{0.4em}}$ & 5.1e+02(21)$^{\hspace{0.4em}}$ & 5.3e+02(22)$^{\hspace{0.4em}}$ & 4.3e+03(67)$^{\hspace{0.4em}}$ & 5.4e+02(20)$^{\hspace{0.4em}}$ & 5.4e+02(19)$^{\hspace{0.4em}}$ \\
233212 & Allstate... & 1.9e+03(49)$^{\hspace{0.4em}}$ & 1.9e+03(58)$^{\hspace{0.4em}}$ & 1.9e+03(58)$^{\hspace{0.4em}}$ & 2.1e+03(1.3e+02)$^{6}$ & 3e+03(63)$^{\hspace{0.4em}}$ & 2e+03(57)$^{\hspace{0.4em}}$ & 1.9e+03(53)$^{\hspace{0.4em}}$ \\
233213 & Buzzinso... & 1.6e+02(45)$^{\hspace{0.4em}}$ & 1.5e+02(53)$^{\hspace{0.4em}}$ & 1.7e+02(52)$^{\hspace{0.4em}}$ & 1.7e+02(39)$^{2}$ & 6.3e+02(43)$^{\hspace{0.4em}}$ & 1.5e+02(50)$^{\hspace{0.4em}}$ & 1.5e+02(49)$^{\hspace{0.4em}}$ \\
233214 & Santande... & 6.9e+06(4.4e+05)$^{\hspace{0.4em}}$ & 6.9e+06(4.5e+05)$^{\hspace{0.4em}}$ & 6.9e+06(4.2e+05)$^{\hspace{0.4em}}$ & 7e+06(4.7e+05)$^{1}$ & 9e+06(6.5e+05)$^{\hspace{0.4em}}$ & 7.2e+06(3.8e+05)$^{\hspace{0.4em}}$ & 6.8e+06(4.5e+05)$^{\hspace{0.4em}}$ \\
233215 & Mercedes... & 8.3(1.1)$^{\hspace{0.4em}}$ & 8.3(1.1)$^{\hspace{0.4em}}$ & 8.3(1.1)$^{\hspace{0.4em}}$ & 8.3(1.1)$^{\hspace{0.4em}}$ & 13(0.72)$^{\hspace{0.4em}}$ & 8.9(0.93)$^{\hspace{0.4em}}$ & 8.9(0.95)$^{\hspace{0.4em}}$ \\
317614 & Yolanda & 8.6(0.037)$^{\hspace{0.4em}}$ & 8.6(0.068)$^{\hspace{0.4em}}$ & 8.6(0.067)$^{\hspace{0.4em}}$ & 9.6(0.052)$^{3}$ & 12(0.069)$^{\hspace{0.4em}}$ & 9.1(0.037)$^{\hspace{0.4em}}$ & 9.2(0.039)$^{\hspace{0.4em}}$ \\
359929 & Airlines... & 29(0.25)$^{\hspace{0.4em}}$ & 29(0.25)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 29(0.12)$^{3}$ & 31(0.24)$^{\hspace{0.4em}}$ & 30(0.24)$^{\hspace{0.4em}}$ & 30(0.24)$^{\hspace{0.4em}}$ \\
359930 & quake & 0.19(0.01)$^{\hspace{0.4em}}$ & 0.19(0.0093)$^{\hspace{0.4em}}$ & 0.19(0.0095)$^{\hspace{0.4em}}$ & 0.19(0.0091)$^{\hspace{0.4em}}$ & 0.2(0.013)$^{\hspace{0.4em}}$ & 0.2(0.0095)$^{\hspace{0.4em}}$ & 0.2(0.009)$^{\hspace{0.4em}}$ \\
359931 & sensory & 0.68(0.064)$^{\hspace{0.4em}}$ & 0.68(0.044)$^{\hspace{0.4em}}$ & 0.68(0.056)$^{\hspace{0.4em}}$ & 0.68(0.058)$^{\hspace{0.4em}}$ & 0.82(0.11)$^{\hspace{0.4em}}$ & 0.71(0.045)$^{\hspace{0.4em}}$ & 0.7(0.061)$^{\hspace{0.4em}}$ \\
359932 & socmob & 20(9.8)$^{\hspace{0.4em}}$ & 41(94)$^{\hspace{0.4em}}$ & 21(31)$^{\hspace{0.4em}}$ & 18(9.6)$^{\hspace{0.4em}}$ & 43(9.9)$^{\hspace{0.4em}}$ & 19(6.7)$^{\hspace{0.4em}}$ & 19(7.6)$^{\hspace{0.4em}}$ \\
359933 & space\_ga & 0.1(0.017)$^{\hspace{0.4em}}$ & 0.099(0.018)$^{\hspace{0.4em}}$ & 0.1(0.015)$^{\hspace{0.4em}}$ & 0.1(0.018)$^{\hspace{0.4em}}$ & 0.2(0.019)$^{\hspace{0.4em}}$ & 0.11(0.022)$^{\hspace{0.4em}}$ & 0.11(0.022)$^{\hspace{0.4em}}$ \\
359934 & tecator & 0.8(0.27)$^{\hspace{0.4em}}$ & 0.9(0.26)$^{\hspace{0.4em}}$ & 1(0.23)$^{\hspace{0.4em}}$ & 0.67(0.35)$^{\hspace{0.4em}}$ & 15(2.5)$^{\hspace{0.4em}}$ & 1.4(0.21)$^{\hspace{0.4em}}$ & 1.3(0.16)$^{\hspace{0.4em}}$ \\
359935 & wine\_qua... & 0.59(0.022)$^{\hspace{0.4em}}$ & 0.57(0.026)$^{\hspace{0.4em}}$ & 0.59(0.022)$^{\hspace{0.4em}}$ & 0.58(0.015)$^{\hspace{0.4em}}$ & 0.89(0.025)$^{\hspace{0.4em}}$ & 0.59(0.023)$^{\hspace{0.4em}}$ & 0.58(0.022)$^{\hspace{0.4em}}$ \\
359936 & elevators & 0.002(5.7e-05)$^{\hspace{0.4em}}$ & 0.0019(6e-05)$^{\hspace{0.4em}}$ & 0.002(6.1e-05)$^{\hspace{0.4em}}$ & 0.002(8e-05)$^{\hspace{0.4em}}$ & 0.007(0.00026)$^{\hspace{0.4em}}$ & 0.0027(9.4e-05)$^{\hspace{0.4em}}$ & 0.0026(8.8e-05)$^{\hspace{0.4em}}$ \\
359937 & black\_fr... & 3.4e+03(28)$^{\hspace{0.4em}}$ & 3.4e+03(31)$^{\hspace{0.4em}}$ & 3.4e+03(29)$^{\hspace{0.4em}}$ & 3.5e+03(29)$^{\hspace{0.4em}}$ & 5.1e+03(44)$^{\hspace{0.4em}}$ & 3.7e+03(30)$^{\hspace{0.4em}}$ & 3.7e+03(29)$^{\hspace{0.4em}}$ \\
359938 & Brazilia... & 3.8(5)$^{\hspace{0.4em}}$ & 2.6e+10(8.1e+10)$^{\hspace{0.4em}}$ & 2.5e+13(7.9e+13)$^{\hspace{0.4em}}$ & 3.9(5)$^{\hspace{0.4em}}$ & 1.2e+04(1.2e+04)$^{\hspace{0.4em}}$ & 4e+03(5e+03)$^{\hspace{0.4em}}$ & 4.1e+03(5.2e+03)$^{\hspace{0.4em}}$ \\
359939 & topo\_2\_1 & 0.028(0.0049)$^{\hspace{0.4em}}$ & 0.028(0.0049)$^{\hspace{0.4em}}$ & 0.028(0.0049)$^{\hspace{0.4em}}$ & 0.028(0.0049)$^{\hspace{0.4em}}$ & 0.03(0.0048)$^{\hspace{0.4em}}$ & 0.028(0.0047)$^{\hspace{0.4em}}$ & 0.028(0.0048)$^{\hspace{0.4em}}$ \\
359940 & yprop\_4\_1 & 0.028(0.0049)$^{\hspace{0.4em}}$ & 0.028(0.0049)$^{\hspace{0.4em}}$ & 0.028(0.0049)$^{\hspace{0.4em}}$ & 0.028(0.0049)$^{\hspace{0.4em}}$ & 0.03(0.0048)$^{\hspace{0.4em}}$ & 0.028(0.0048)$^{\hspace{0.4em}}$ & 0.028(0.0048)$^{\hspace{0.4em}}$ \\
359941 & OnlineNe... & 1.1e+04(3.5e+03)$^{\hspace{0.4em}}$ & 1.1e+04(3.7e+03)$^{\hspace{0.4em}}$ & 1.5e+04(1.2e+04)$^{\hspace{0.4em}}$ & 1.1e+04(3.7e+03)$^{\hspace{0.4em}}$ & 1.1e+04(3.6e+03)$^{\hspace{0.4em}}$ & 1.2e+04(3.5e+03)$^{\hspace{0.4em}}$ & 1.1e+04(3.7e+03)$^{\hspace{0.4em}}$ \\
359942 & colleges & 0.14(0.0054)$^{\hspace{0.4em}}$ & 0.14(0.0063)$^{\hspace{0.4em}}$ & 0.14(0.0061)$^{\hspace{0.4em}}$ & 0.14(0.0063)$^{\hspace{0.4em}}$ & 0.23(0.004)$^{\hspace{0.4em}}$ & 0.15(0.006)$^{\hspace{0.4em}}$ & 0.14(0.0053)$^{\hspace{0.4em}}$ \\
359943 & nyc-taxi... & 1.7(0.17)$^{\hspace{0.4em}}$ & 1.6(0.17)$^{\hspace{0.4em}}$ & 1.7(0.15)$^{\hspace{0.4em}}$ & 1.9(0.1)$^{\hspace{0.4em}}$ & 2.7(0.19)$^{\hspace{0.4em}}$ & 1.7(0.12)$^{\hspace{0.4em}}$ & 1.7(0.13)$^{\hspace{0.4em}}$ \\
359944 & abalone & 2.1(0.12)$^{\hspace{0.4em}}$ & 2.1(0.12)$^{\hspace{0.4em}}$ & 2.1(0.13)$^{\hspace{0.4em}}$ & 2.1(0.11)$^{\hspace{0.4em}}$ & 3.3(0.16)$^{\hspace{0.4em}}$ & 2.2(0.097)$^{\hspace{0.4em}}$ & 2.1(0.11)$^{\hspace{0.4em}}$ \\
359945 & us\_crime & 0.13(0.0056)$^{\hspace{0.4em}}$ & 0.13(0.0058)$^{\hspace{0.4em}}$ & 0.13(0.0066)$^{\hspace{0.4em}}$ & 0.13(0.008)$^{\hspace{0.4em}}$ & 0.25(0.025)$^{\hspace{0.4em}}$ & 0.14(0.006)$^{\hspace{0.4em}}$ & 0.14(0.0072)$^{\hspace{0.4em}}$ \\
359946 & pol & 3.9(0.34)$^{\hspace{0.4em}}$ & 2.3(0.29)$^{\hspace{0.4em}}$ & 2.4(0.26)$^{\hspace{0.4em}}$ & 4(0.32)$^{\hspace{0.4em}}$ & 51(1.2)$^{\hspace{0.4em}}$ & 4.5(0.42)$^{\hspace{0.4em}}$ & 4.3(0.36)$^{\hspace{0.4em}}$ \\
359948 & SAT11-HA... & 1.2e+03(88)$^{\hspace{0.4em}}$ & 1e+03(91)$^{\hspace{0.4em}}$ & 1.2e+03(96)$^{\hspace{0.4em}}$ & 1.1e+03(77)$^{\hspace{0.4em}}$ & 2.8e+03(98)$^{\hspace{0.4em}}$ & 1.1e+03(50)$^{\hspace{0.4em}}$ & 1.1e+03(49)$^{\hspace{0.4em}}$ \\
359949 & house\_sa... & 1.1e+05(1.6e+04)$^{\hspace{0.4em}}$ & 1.1e+05(1.2e+04)$^{\hspace{0.4em}}$ & 1.1e+05(1.3e+04)$^{\hspace{0.4em}}$ & 1.2e+05(2e+04)$^{\hspace{0.4em}}$ & 3.8e+05(3.7e+04)$^{\hspace{0.4em}}$ & 1.3e+05(1.5e+04)$^{\hspace{0.4em}}$ & 1.3e+05(1.5e+04)$^{\hspace{0.4em}}$ \\
359950 & boston & 2.9(0.95)$^{\hspace{0.4em}}$ & 3(0.95)$^{\hspace{0.4em}}$ & 2.9(0.88)$^{\hspace{0.4em}}$ & 3.1(0.91)$^{\hspace{0.4em}}$ & 9.1(2)$^{\hspace{0.4em}}$ & 3.1(0.66)$^{\hspace{0.4em}}$ & 3.1(0.91)$^{\hspace{0.4em}}$ \\
359951 & house\_pr... & 2.6e+04(7.2e+03)$^{\hspace{0.4em}}$ & 2.4e+04(6.9e+03)$^{\hspace{0.4em}}$ & 2.5e+04(6.8e+03)$^{\hspace{0.4em}}$ & 2.7e+04(6.2e+03)$^{\hspace{0.4em}}$ & 8.1e+04(6.3e+03)$^{\hspace{0.4em}}$ & 2.8e+04(6e+03)$^{\hspace{0.4em}}$ & 2.8e+04(6.6e+03)$^{\hspace{0.4em}}$ \\
359952 & house\_16H & 2.9e+04(2.1e+03)$^{\hspace{0.4em}}$ & 2.9e+04(2.1e+03)$^{\hspace{0.4em}}$ & 2.9e+04(2e+03)$^{\hspace{0.4em}}$ & 3.1e+04(1.8e+03)$^{\hspace{0.4em}}$ & 5.5e+04(2.7e+03)$^{\hspace{0.4em}}$ & 3.2e+04(2e+03)$^{\hspace{0.4em}}$ & 3.1e+04(2e+03)$^{\hspace{0.4em}}$ \\
360932 & QSAR-TID... & 0.72(0.068)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & -$\hspace{0.4em}$ & 0.75(0.075)$^{\hspace{0.4em}}$ & 1.6(0.048)$^{\hspace{0.4em}}$ & 0.76(0.066)$^{\hspace{0.4em}}$ & 0.75(0.065)$^{\hspace{0.4em}}$ \\
360933 & QSAR-TID... & 0.69(0.021)$^{\hspace{0.4em}}$ & 0.7(0.024)$^{5}$ & 0.72(nan)$^{9}$ & 0.72(0.03)$^{\hspace{0.4em}}$ & 1.3(0.039)$^{\hspace{0.4em}}$ & 0.72(0.028)$^{\hspace{0.4em}}$ & 0.71(0.026)$^{\hspace{0.4em}}$ \\
360945 & MIP-2016... & 2.2e+04(1.1e+03)$^{\hspace{0.4em}}$ & 2.2e+04(2e+03)$^{\hspace{0.4em}}$ & 2.4e+04(2.4e+03)$^{\hspace{0.4em}}$ & 2.2e+04(1.4e+03)$^{2}$ & 3.2e+04(2.2e+03)$^{\hspace{0.4em}}$ & 2.3e+04(2.2e+03)$^{\hspace{0.4em}}$ & 2.3e+04(2.1e+03)$^{\hspace{0.4em}}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlrrrrrrr}
\toprule
 & framework& AutoGluon(B)\ \ & AutoGluon(HQ)\ \ & AutoGluon(HQIL)\ \ & autosklearn\ \ & flaml\ \ & GAMA(B)\text{*}\ \ & H2OAutoML\ \ \\
 task id & task name & & & & & & & \\
\midrule
167210 & Moneyball & 21(0.87)$^{\hspace{0.4em}}$ & 21(0.87)$^{\hspace{0.4em}}$ & 21(0.87)$^{\hspace{0.4em}}$ & 21(0.73)$^{\hspace{0.4em}}$ & 22(0.86)$^{\hspace{0.4em}}$ & 21(0.77)$^{\hspace{0.4em}}$ & 21(0.85)$^{\hspace{0.4em}}$ \\
233211 & diamonds & 5e+02(18)$^{\hspace{0.4em}}$ & 5.3e+02(26)$^{\hspace{0.4em}}$ & 5.2e+02(22)$^{\hspace{0.4em}}$ & 5.2e+02(20)$^{\hspace{0.4em}}$ & 5.2e+02(20)$^{\hspace{0.4em}}$ & 5.2e+02(20)$^{\hspace{0.4em}}$ & 5.1e+02(18)$^{\hspace{0.4em}}$ \\
233212 & Allstate... & 1.9e+03(40)$^{\hspace{0.4em}}$ & 1.9e+03(39)$^{\hspace{0.4em}}$ & 1.9e+03(1.3e+02)$^{\hspace{0.4em}}$ & 1.9e+03(59)$^{\hspace{0.4em}}$ & 1.9e+03(55)$^{\hspace{0.4em}}$ & 8.6e+12(2.7e+13)$^{\hspace{0.4em}}$ & 1.9e+03(59)$^{\hspace{0.4em}}$ \\
233213 & Buzzinso... & 1.5e+02(49)$^{\hspace{0.4em}}$ & 2.3e+02(2.9e+02)$^{\hspace{0.4em}}$ & 2.3e+02(2.9e+02)$^{\hspace{0.4em}}$ & 1.5e+02(54)$^{\hspace{0.4em}}$ & 1.5e+02(52)$^{\hspace{0.4em}}$ & 1.6e+02(47)$^{\hspace{0.4em}}$ & 1.5e+02(47)$^{\hspace{0.4em}}$ \\
233214 & Santande... & 6.8e+06(4.6e+05)$^{\hspace{0.4em}}$ & 6.8e+06(4.7e+05)$^{\hspace{0.4em}}$ & 7e+06(4.3e+05)$^{\hspace{0.4em}}$ & 6.9e+06(5.6e+05)$^{\hspace{0.4em}}$ & 6.9e+06(4.8e+05)$^{\hspace{0.4em}}$ & 6.9e+06(4.3e+05)$^{\hspace{0.4em}}$ & 6.9e+06(4.8e+05)$^{\hspace{0.4em}}$ \\
233215 & Mercedes... & 8.6(1)$^{\hspace{0.4em}}$ & 8.8(1)$^{\hspace{0.4em}}$ & 8.8(0.97)$^{\hspace{0.4em}}$ & 8.3(1.1)$^{\hspace{0.4em}}$ & 8.3(1.1)$^{\hspace{0.4em}}$ & 8.3(1.1)$^{\hspace{0.4em}}$ & 8.3(1.1)$^{\hspace{0.4em}}$ \\
317614 & Yolanda & 8.3(0.033)$^{\hspace{0.4em}}$ & 8.4(0.033)$^{\hspace{0.4em}}$ & 8.6(0.055)$^{\hspace{0.4em}}$ & 8.7(0.063)$^{\hspace{0.4em}}$ & 8.6(nan)$^{9}$ & 9.2(0.1)$^{\hspace{0.4em}}$ & 8.6(0.034)$^{\hspace{0.4em}}$ \\
359929 & Airlines... & 29(0.26)$^{2}$ & 29(0.23)$^{\hspace{0.4em}}$ & 29(0.23)$^{\hspace{0.4em}}$ & 29(0.27)$^{\hspace{0.4em}}$ & 28(0.23)$^{\hspace{0.4em}}$ & 29(0.25)$^{\hspace{0.4em}}$ & 29(0.24)$^{\hspace{0.4em}}$ \\
359930 & quake & 0.19(0.0089)$^{\hspace{0.4em}}$ & 0.22(0.012)$^{\hspace{0.4em}}$ & 0.22(0.015)$^{\hspace{0.4em}}$ & 0.19(0.009)$^{\hspace{0.4em}}$ & 0.19(0.0092)$^{\hspace{0.4em}}$ & 0.19(0.0092)$^{\hspace{0.4em}}$ & 0.19(0.0096)$^{\hspace{0.4em}}$ \\
359931 & sensory & 0.67(0.061)$^{\hspace{0.4em}}$ & 0.68(0.057)$^{\hspace{0.4em}}$ & 0.68(0.057)$^{\hspace{0.4em}}$ & 0.69(0.062)$^{\hspace{0.4em}}$ & 0.68(0.054)$^{\hspace{0.4em}}$ & 0.68(0.055)$^{\hspace{0.4em}}$ & 0.69(0.059)$^{\hspace{0.4em}}$ \\
359932 & socmob & 12(7.7)$^{\hspace{0.4em}}$ & 13(8.1)$^{\hspace{0.4em}}$ & 14(9.3)$^{\hspace{0.4em}}$ & 12(6.4)$^{1}$ & 15(8.4)$^{\hspace{0.4em}}$ & 14(7)$^{\hspace{0.4em}}$ & 14(13)$^{\hspace{0.4em}}$ \\
359933 & space\_ga & 0.095(0.014)$^{\hspace{0.4em}}$ & 0.1(0.016)$^{\hspace{0.4em}}$ & 0.11(0.016)$^{\hspace{0.4em}}$ & 0.1(0.018)$^{\hspace{0.4em}}$ & 0.1(0.014)$^{\hspace{0.4em}}$ & 0.096(0.019)$^{\hspace{0.4em}}$ & 0.094(0.011)$^{\hspace{0.4em}}$ \\
359934 & tecator & 0.84(0.18)$^{\hspace{0.4em}}$ & 0.85(0.19)$^{\hspace{0.4em}}$ & 1.1(0.32)$^{\hspace{0.4em}}$ & 0.61(0.2)$^{\hspace{0.4em}}$ & 0.92(0.29)$^{\hspace{0.4em}}$ & 0.82(0.33)$^{\hspace{0.4em}}$ & 0.71(0.17)$^{\hspace{0.4em}}$ \\
359935 & wine\_qua... & 0.57(0.022)$^{\hspace{0.4em}}$ & 0.57(0.024)$^{\hspace{0.4em}}$ & 0.6(0.021)$^{\hspace{0.4em}}$ & 0.6(0.018)$^{\hspace{0.4em}}$ & 0.57(0.02)$^{\hspace{0.4em}}$ & 0.57(0.022)$^{\hspace{0.4em}}$ & 0.57(0.022)$^{\hspace{0.4em}}$ \\
359936 & elevators & 0.0018(5.3e-05)$^{\hspace{0.4em}}$ & 0.0019(0.00014)$^{\hspace{0.4em}}$ & 0.002(0.00024)$^{\hspace{0.4em}}$ & 0.0019(9.6e-05)$^{\hspace{0.4em}}$ & 0.0019(5.6e-05)$^{\hspace{0.4em}}$ & 0.0019(6.5e-05)$^{\hspace{0.4em}}$ & 0.0019(5.7e-05)$^{\hspace{0.4em}}$ \\
359937 & black\_fr... & 3.5e+03(28)$^{\hspace{0.4em}}$ & 3.5e+03(31)$^{\hspace{0.4em}}$ & 3.4e+03(28)$^{\hspace{0.4em}}$ & 3.4e+03(31)$^{\hspace{0.4em}}$ & 3.4e+03(28)$^{\hspace{0.4em}}$ & 3.5e+03(29)$^{1}$ & 3.4e+03(28)$^{\hspace{0.4em}}$ \\
359938 & Brazilia... & 8.6e+04(1.9e+05)$^{\hspace{0.4em}}$ & 7.4e+04(1.7e+05)$^{\hspace{0.4em}}$ & 1.5e+04(3.3e+04)$^{\hspace{0.4em}}$ & 1.5e+03(4.7e+03)$^{\hspace{0.4em}}$ & 1.8e+03(3e+03)$^{\hspace{0.4em}}$ & 4.4(4.9)$^{\hspace{0.4em}}$ & 3.4e+02(5e+02)$^{\hspace{0.4em}}$ \\
359939 & topo\_2\_1 & 0.028(0.0048)$^{\hspace{0.4em}}$ & 0.028(0.0048)$^{\hspace{0.4em}}$ & 0.028(0.0048)$^{\hspace{0.4em}}$ & 0.028(0.0049)$^{\hspace{0.4em}}$ & 0.028(0.0048)$^{\hspace{0.4em}}$ & 0.028(0.0048)$^{\hspace{0.4em}}$ & 0.028(0.0049)$^{\hspace{0.4em}}$ \\
359940 & yprop\_4\_1 & 0.028(0.0049)$^{\hspace{0.4em}}$ & 0.028(0.0047)$^{\hspace{0.4em}}$ & 0.028(0.0049)$^{\hspace{0.4em}}$ & 0.028(0.0048)$^{\hspace{0.4em}}$ & 0.028(0.0049)$^{\hspace{0.4em}}$ & 0.028(0.0049)$^{\hspace{0.4em}}$ & 0.028(0.0048)$^{\hspace{0.4em}}$ \\
359941 & OnlineNe... & 4.1e+06(9.1e+06)$^{\hspace{0.4em}}$ & 1.3e+04(4.6e+03)$^{\hspace{0.4em}}$ & 1.3e+04(4.6e+03)$^{\hspace{0.4em}}$ & 1.1e+04(3.7e+03)$^{\hspace{0.4em}}$ & 1.1e+04(3.7e+03)$^{\hspace{0.4em}}$ & 1.1e+04(3.7e+03)$^{\hspace{0.4em}}$ & 2.2e+04(3.3e+04)$^{\hspace{0.4em}}$ \\
359942 & colleges & 0.14(0.0059)$^{\hspace{0.4em}}$ & 0.14(0.0061)$^{\hspace{0.4em}}$ & 0.14(0.0061)$^{\hspace{0.4em}}$ & 0.14(0.0058)$^{\hspace{0.4em}}$ & 0.14(0.0058)$^{\hspace{0.4em}}$ & 0.14(0.0048)$^{\hspace{0.4em}}$ & 0.14(0.0062)$^{\hspace{0.4em}}$ \\
359943 & nyc-taxi... & 1.7(0.66)$^{\hspace{0.4em}}$ & 3(4.2)$^{\hspace{0.4em}}$ & 1.7(0.12)$^{\hspace{0.4em}}$ & 1.6(0.15)$^{\hspace{0.4em}}$ & 1.6(0.1)$^{\hspace{0.4em}}$ & 1.7(0.09)$^{6}$ & 1.6(0.15)$^{\hspace{0.4em}}$ \\
359944 & abalone & 2.1(0.12)$^{\hspace{0.4em}}$ & 2.1(0.12)$^{\hspace{0.4em}}$ & 2.2(0.11)$^{\hspace{0.4em}}$ & 2.1(0.12)$^{\hspace{0.4em}}$ & 2.1(0.11)$^{\hspace{0.4em}}$ & 2.1(0.1)$^{\hspace{0.4em}}$ & 2.1(0.11)$^{\hspace{0.4em}}$ \\
359945 & us\_crime & 0.13(0.0055)$^{\hspace{0.4em}}$ & 0.13(0.0068)$^{\hspace{0.4em}}$ & 0.13(0.013)$^{\hspace{0.4em}}$ & 0.13(0.0063)$^{\hspace{0.4em}}$ & 0.13(0.0049)$^{\hspace{0.4em}}$ & 0.13(0.0059)$^{\hspace{0.4em}}$ & 0.13(0.0071)$^{\hspace{0.4em}}$ \\
359946 & pol & 2.6(0.31)$^{\hspace{0.4em}}$ & 2.8(0.4)$^{\hspace{0.4em}}$ & 3.9(1)$^{\hspace{0.4em}}$ & 3.5(0.34)$^{\hspace{0.4em}}$ & 3.6(0.34)$^{\hspace{0.4em}}$ & 3.7(0.3)$^{\hspace{0.4em}}$ & 2.9(0.31)$^{\hspace{0.4em}}$ \\
359948 & SAT11-HA... & 8.8e+02(66)$^{\hspace{0.4em}}$ & 8.8e+02(65)$^{\hspace{0.4em}}$ & 1.1e+03(62)$^{\hspace{0.4em}}$ & 1.1e+03(72)$^{\hspace{0.4em}}$ & 1e+03(66)$^{\hspace{0.4em}}$ & 1.1e+03(63)$^{\hspace{0.4em}}$ & 9e+02(58)$^{\hspace{0.4em}}$ \\
359949 & house\_sa... & 1.1e+05(1.1e+04)$^{\hspace{0.4em}}$ & 1.1e+05(1.2e+04)$^{\hspace{0.4em}}$ & 1.1e+05(1.5e+04)$^{\hspace{0.4em}}$ & 1.2e+05(1.7e+04)$^{\hspace{0.4em}}$ & 1.1e+05(1.4e+04)$^{\hspace{0.4em}}$ & 1.1e+05(1.6e+04)$^{\hspace{0.4em}}$ & 1.1e+05(1.2e+04)$^{\hspace{0.4em}}$ \\
359950 & boston & 2.9(0.82)$^{\hspace{0.4em}}$ & 2.7(0.74)$^{\hspace{0.4em}}$ & 2.8(0.73)$^{\hspace{0.4em}}$ & 2.9(1.2)$^{\hspace{0.4em}}$ & 2.9(0.73)$^{\hspace{0.4em}}$ & 3(0.99)$^{\hspace{0.4em}}$ & 2.7(0.87)$^{\hspace{0.4em}}$ \\
359951 & house\_pr... & 2.5e+04(7.8e+03)$^{\hspace{0.4em}}$ & 2.6e+04(8e+03)$^{\hspace{0.4em}}$ & 2.8e+04(1.1e+04)$^{\hspace{0.4em}}$ & 2.6e+04(1e+04)$^{\hspace{0.4em}}$ & 2.4e+04(5.9e+03)$^{\hspace{0.4em}}$ & 2.4e+04(5.9e+03)$^{\hspace{0.4em}}$ & 2.7e+04(1.1e+04)$^{\hspace{0.4em}}$ \\
359952 & house\_16H & 2.8e+04(2.3e+03)$^{\hspace{0.4em}}$ & 2.8e+04(2.5e+03)$^{\hspace{0.4em}}$ & 3e+04(2.8e+03)$^{\hspace{0.4em}}$ & 3e+04(2.1e+03)$^{\hspace{0.4em}}$ & 2.9e+04(2e+03)$^{\hspace{0.4em}}$ & 3e+04(2.2e+03)$^{\hspace{0.4em}}$ & 2.9e+04(1.8e+03)$^{\hspace{0.4em}}$ \\
360932 & QSAR-TID... & 0.71(0.076)$^{\hspace{0.4em}}$ & 0.72(0.078)$^{\hspace{0.4em}}$ & 0.76(0.079)$^{\hspace{0.4em}}$ & 0.77(0.064)$^{\hspace{0.4em}}$ & 0.72(0.072)$^{\hspace{0.4em}}$ & 0.75(0.067)$^{\hspace{0.4em}}$ & 0.72(0.07)$^{\hspace{0.4em}}$ \\
360933 & QSAR-TID... & 0.69(0.022)$^{\hspace{0.4em}}$ & 0.69(0.02)$^{\hspace{0.4em}}$ & 0.72(0.023)$^{\hspace{0.4em}}$ & 0.73(0.033)$^{\hspace{0.4em}}$ & 0.68(0.025)$^{\hspace{0.4em}}$ & 0.71(0.025)$^{\hspace{0.4em}}$ & 0.69(0.027)$^{\hspace{0.4em}}$ \\
360945 & MIP-2016... & 2.1e+04(1.5e+03)$^{\hspace{0.4em}}$ & 2.1e+04(1.7e+03)$^{\hspace{0.4em}}$ & 2.1e+04(1.6e+03)$^{\hspace{0.4em}}$ & 2.2e+04(1.5e+03)$^{\hspace{0.4em}}$ & 2.1e+04(1.6e+03)$^{\hspace{0.4em}}$ & 2.1e+04(1.4e+03)$^{\hspace{0.4em}}$ & 2.1e+04(1.7e+03)$^{\hspace{0.4em}}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{rlrrrrrr}
\toprule
 & framework& lightautoml\ \ & MLJAR(B)\ \ & TPOT\text{*}\ \ & constantpredictor\ \ & RandomForest\ \ & TunedRandomForest\text{*}\ \ \\
 task id & task name & & & & & & \\
\midrule
167210 & Moneyball & 21(0.73)$^{\hspace{0.4em}}$ & 21(0.84)$^{\hspace{0.4em}}$ & 21(0.87)$^{\hspace{0.4em}}$ & 92(1.9)$^{\hspace{0.4em}}$ & 24(1.2)$^{\hspace{0.4em}}$ & 24(1.3)$^{\hspace{0.4em}}$ \\
233211 & diamonds & 5.2e+02(21)$^{\hspace{0.4em}}$ & 5.1e+02(22)$^{\hspace{0.4em}}$ & 5.3e+02(23)$^{\hspace{0.4em}}$ & 4.3e+03(67)$^{\hspace{0.4em}}$ & 5.4e+02(20)$^{\hspace{0.4em}}$ & 5.4e+02(20)$^{\hspace{0.4em}}$ \\
233212 & Allstate... & 1.9e+03(49)$^{\hspace{0.4em}}$ & 1.9e+03(54)$^{\hspace{0.4em}}$ & 1.9e+03(50)$^{\hspace{0.4em}}$ & 3e+03(63)$^{\hspace{0.4em}}$ & 2e+03(57)$^{\hspace{0.4em}}$ & 2e+03(79)$^{\hspace{0.4em}}$ \\
233213 & Buzzinso... & 1.6e+02(46)$^{\hspace{0.4em}}$ & 1.5e+02(47)$^{\hspace{0.4em}}$ & 1.6e+02(46)$^{\hspace{0.4em}}$ & 6.3e+02(43)$^{\hspace{0.4em}}$ & 1.5e+02(49)$^{\hspace{0.4em}}$ & 1.5e+02(50)$^{\hspace{0.4em}}$ \\
233214 & Santande... & 7.1e+06(2.7e+05)$^{5}$ & 6.9e+06(4.3e+05)$^{\hspace{0.4em}}$ & 7e+06(4.4e+05)$^{\hspace{0.4em}}$ & 9e+06(6.5e+05)$^{\hspace{0.4em}}$ & 7.2e+06(3.8e+05)$^{\hspace{0.4em}}$ & 6.8e+06(4.6e+05)$^{\hspace{0.4em}}$ \\
233215 & Mercedes... & 8.3(1.1)$^{\hspace{0.4em}}$ & 8.3(1.1)$^{\hspace{0.4em}}$ & 8.3(1.1)$^{\hspace{0.4em}}$ & 13(0.72)$^{\hspace{0.4em}}$ & 8.9(0.93)$^{\hspace{0.4em}}$ & 8.9(0.96)$^{\hspace{0.4em}}$ \\
317614 & Yolanda & 8.6(0.041)$^{\hspace{0.4em}}$ & 8.5(0.045)$^{\hspace{0.4em}}$ & 9.3(0.11)$^{\hspace{0.4em}}$ & 12(0.069)$^{\hspace{0.4em}}$ & 9.1(0.038)$^{\hspace{0.4em}}$ & 9.1(0.04)$^{\hspace{0.4em}}$ \\
359929 & Airlines... & 29(0.24)$^{\hspace{0.4em}}$ & 29(0.23)$^{\hspace{0.4em}}$ & 29(0.28)$^{4}$ & 31(0.24)$^{\hspace{0.4em}}$ & 30(0.24)$^{\hspace{0.4em}}$ & 30(0.23)$^{\hspace{0.4em}}$ \\
359930 & quake & 0.19(0.01)$^{\hspace{0.4em}}$ & 0.19(0.0084)$^{\hspace{0.4em}}$ & 0.19(0.0096)$^{\hspace{0.4em}}$ & 0.2(0.013)$^{\hspace{0.4em}}$ & 0.2(0.0095)$^{\hspace{0.4em}}$ & 0.2(0.0088)$^{\hspace{0.4em}}$ \\
359931 & sensory & 0.68(0.057)$^{\hspace{0.4em}}$ & 0.68(0.046)$^{\hspace{0.4em}}$ & 0.68(0.054)$^{\hspace{0.4em}}$ & 0.82(0.11)$^{\hspace{0.4em}}$ & 0.71(0.045)$^{\hspace{0.4em}}$ & 0.7(0.057)$^{\hspace{0.4em}}$ \\
359932 & socmob & 20(9.4)$^{\hspace{0.4em}}$ & 40(91)$^{\hspace{0.4em}}$ & 16(8)$^{\hspace{0.4em}}$ & 43(9.9)$^{\hspace{0.4em}}$ & 19(6.7)$^{\hspace{0.4em}}$ & 19(7.3)$^{\hspace{0.4em}}$ \\
359933 & space\_ga & 0.1(0.017)$^{\hspace{0.4em}}$ & 0.098(0.017)$^{\hspace{0.4em}}$ & 0.099(0.018)$^{\hspace{0.4em}}$ & 0.2(0.019)$^{\hspace{0.4em}}$ & 0.11(0.022)$^{\hspace{0.4em}}$ & 0.11(0.022)$^{\hspace{0.4em}}$ \\
359934 & tecator & 0.79(0.26)$^{\hspace{0.4em}}$ & 0.92(0.18)$^{\hspace{0.4em}}$ & 0.56(0.094)$^{1}$ & 15(2.5)$^{\hspace{0.4em}}$ & 1.4(0.21)$^{\hspace{0.4em}}$ & 1.3(0.17)$^{\hspace{0.4em}}$ \\
359935 & wine\_qua... & 0.58(0.022)$^{\hspace{0.4em}}$ & 0.57(0.023)$^{\hspace{0.4em}}$ & 0.57(0.023)$^{\hspace{0.4em}}$ & 0.89(0.025)$^{\hspace{0.4em}}$ & 0.59(0.023)$^{\hspace{0.4em}}$ & 0.58(0.022)$^{\hspace{0.4em}}$ \\
359936 & elevators & 0.002(5.7e-05)$^{\hspace{0.4em}}$ & 0.0019(5.9e-05)$^{\hspace{0.4em}}$ & 0.0019(6.4e-05)$^{\hspace{0.4em}}$ & 0.007(0.00026)$^{\hspace{0.4em}}$ & 0.0027(9.4e-05)$^{\hspace{0.4em}}$ & 0.0026(9e-05)$^{\hspace{0.4em}}$ \\
359937 & black\_fr... & 3.4e+03(27)$^{\hspace{0.4em}}$ & 3.4e+03(28)$^{\hspace{0.4em}}$ & 3.5e+03(30)$^{\hspace{0.4em}}$ & 5.1e+03(44)$^{\hspace{0.4em}}$ & 3.7e+03(30)$^{\hspace{0.4em}}$ & 3.8e+03(37)$^{\hspace{0.4em}}$ \\
359938 & Brazilia... & 3.9(5)$^{\hspace{0.4em}}$ & 1.1e+11(3.3e+11)$^{\hspace{0.4em}}$ & 4.2(4.9)$^{\hspace{0.4em}}$ & 1.2e+04(1.2e+04)$^{\hspace{0.4em}}$ & 4e+03(5e+03)$^{\hspace{0.4em}}$ & 4.1e+03(5.1e+03)$^{\hspace{0.4em}}$ \\
359939 & topo\_2\_1 & 0.028(0.0049)$^{\hspace{0.4em}}$ & 0.028(0.0048)$^{\hspace{0.4em}}$ & 0.028(0.0048)$^{\hspace{0.4em}}$ & 0.03(0.0048)$^{\hspace{0.4em}}$ & 0.028(0.0047)$^{\hspace{0.4em}}$ & 0.028(0.0047)$^{\hspace{0.4em}}$ \\
359940 & yprop\_4\_1 & 0.028(0.0049)$^{\hspace{0.4em}}$ & 0.028(0.0049)$^{\hspace{0.4em}}$ & 0.028(0.0048)$^{\hspace{0.4em}}$ & 0.03(0.0048)$^{\hspace{0.4em}}$ & 0.028(0.0048)$^{\hspace{0.4em}}$ & 0.028(0.0049)$^{\hspace{0.4em}}$ \\
359941 & OnlineNe... & 1.1e+04(3.7e+03)$^{\hspace{0.4em}}$ & 4.9e+05(1.5e+06)$^{\hspace{0.4em}}$ & 1.1e+04(3.7e+03)$^{\hspace{0.4em}}$ & 1.1e+04(3.6e+03)$^{\hspace{0.4em}}$ & 1.2e+04(3.5e+03)$^{\hspace{0.4em}}$ & 1.1e+04(3.7e+03)$^{\hspace{0.4em}}$ \\
359942 & colleges & 0.14(0.0054)$^{\hspace{0.4em}}$ & 0.14(0.0062)$^{\hspace{0.4em}}$ & 0.14(0.005)$^{\hspace{0.4em}}$ & 0.23(0.004)$^{\hspace{0.4em}}$ & 0.15(0.006)$^{\hspace{0.4em}}$ & 0.14(0.0054)$^{\hspace{0.4em}}$ \\
359943 & nyc-taxi... & 1.7(0.17)$^{\hspace{0.4em}}$ & 1.6(0.13)$^{\hspace{0.4em}}$ & 1.8(0.16)$^{\hspace{0.4em}}$ & 2.7(0.19)$^{\hspace{0.4em}}$ & 1.7(0.12)$^{\hspace{0.4em}}$ & 1.7(0.16)$^{\hspace{0.4em}}$ \\
359944 & abalone & 2.1(0.12)$^{\hspace{0.4em}}$ & 2.1(0.12)$^{\hspace{0.4em}}$ & 2.1(0.11)$^{\hspace{0.4em}}$ & 3.3(0.16)$^{\hspace{0.4em}}$ & 2.2(0.097)$^{\hspace{0.4em}}$ & 2.1(0.11)$^{\hspace{0.4em}}$ \\
359945 & us\_crime & 0.13(0.006)$^{\hspace{0.4em}}$ & 0.13(0.0057)$^{\hspace{0.4em}}$ & 0.13(0.0058)$^{\hspace{0.4em}}$ & 0.25(0.025)$^{\hspace{0.4em}}$ & 0.14(0.006)$^{\hspace{0.4em}}$ & 0.14(0.0064)$^{\hspace{0.4em}}$ \\
359946 & pol & 3.9(0.34)$^{\hspace{0.4em}}$ & 2.3(0.26)$^{\hspace{0.4em}}$ & 3.7(0.38)$^{\hspace{0.4em}}$ & 51(1.2)$^{\hspace{0.4em}}$ & 4.5(0.42)$^{\hspace{0.4em}}$ & 4.3(0.36)$^{\hspace{0.4em}}$ \\
359948 & SAT11-HA... & 1.2e+03(95)$^{\hspace{0.4em}}$ & 1.1e+03(1e+02)$^{\hspace{0.4em}}$ & 1e+03(69)$^{\hspace{0.4em}}$ & 2.8e+03(98)$^{\hspace{0.4em}}$ & 1.1e+03(50)$^{\hspace{0.4em}}$ & 1.1e+03(49)$^{\hspace{0.4em}}$ \\
359949 & house\_sa... & 1.1e+05(1.6e+04)$^{\hspace{0.4em}}$ & 1.1e+05(1.3e+04)$^{\hspace{0.4em}}$ & 1.2e+05(1.2e+04)$^{\hspace{0.4em}}$ & 3.8e+05(3.7e+04)$^{\hspace{0.4em}}$ & 1.3e+05(1.5e+04)$^{\hspace{0.4em}}$ & 1.3e+05(1.5e+04)$^{\hspace{0.4em}}$ \\
359950 & boston & 2.9(0.94)$^{\hspace{0.4em}}$ & 3(0.9)$^{\hspace{0.4em}}$ & 3.1(1)$^{\hspace{0.4em}}$ & 9.1(2)$^{\hspace{0.4em}}$ & 3.1(0.66)$^{\hspace{0.4em}}$ & 3.1(0.92)$^{\hspace{0.4em}}$ \\
359951 & house\_pr... & 2.5e+04(6.6e+03)$^{\hspace{0.4em}}$ & 2.4e+04(7.1e+03)$^{\hspace{0.4em}}$ & 2.7e+04(7.8e+03)$^{\hspace{0.4em}}$ & 8.1e+04(6.3e+03)$^{\hspace{0.4em}}$ & 2.8e+04(6e+03)$^{\hspace{0.4em}}$ & 2.8e+04(6.5e+03)$^{\hspace{0.4em}}$ \\
359952 & house\_16H & 2.9e+04(2.1e+03)$^{\hspace{0.4em}}$ & 2.9e+04(2e+03)$^{\hspace{0.4em}}$ & 3.1e+04(2.1e+03)$^{\hspace{0.4em}}$ & 5.5e+04(2.7e+03)$^{\hspace{0.4em}}$ & 3.2e+04(2e+03)$^{\hspace{0.4em}}$ & 3.1e+04(2e+03)$^{\hspace{0.4em}}$ \\
360932 & QSAR-TID... & 0.72(0.068)$^{\hspace{0.4em}}$ & -$\hspace{0.4em}$ & 0.74(0.069)$^{\hspace{0.4em}}$ & 1.6(0.048)$^{\hspace{0.4em}}$ & 0.76(0.066)$^{\hspace{0.4em}}$ & 0.75(0.066)$^{\hspace{0.4em}}$ \\
360933 & QSAR-TID... & 0.69(0.021)$^{\hspace{0.4em}}$ & 0.7(0.02)$^{3}$ & 0.71(0.027)$^{\hspace{0.4em}}$ & 1.3(0.039)$^{\hspace{0.4em}}$ & 0.72(0.028)$^{\hspace{0.4em}}$ & 0.71(0.027)$^{\hspace{0.4em}}$ \\
360945 & MIP-2016... & 2.2e+04(1.2e+03)$^{\hspace{0.4em}}$ & 2.2e+04(1.8e+03)$^{\hspace{0.4em}}$ & 2.2e+04(2.2e+03)$^{\hspace{0.4em}}$ & 3.2e+04(2.2e+03)$^{\hspace{0.4em}}$ & 2.3e+04(2.2e+03)$^{\hspace{0.4em}}$ & 2.3e+04(2e+03)$^{\hspace{0.4em}}$ \\
\bottomrule
\end{tabular}
